Geodetic Graphs: Experiments and New Constructions

In 1962 Ore initiated the study of geodetic graphs. A graph is called geodetic if the shortest path between every pair of vertices is unique. In the subsequent years a wide range of papers appeared investigating their peculiar properties. Yet, a complete classification of geodetic graphs is out of reach. In this work we present a program enumerating all geodetic graphs of a given size. Using our program, we succeed to find all geodetic graphs with up to 25 vertices and all regular geodetic graphs with up to 32 vertices. This leads to the discovery of two new infinite families of geodetic graphs.

==> graphs/H-2-2-2-0.tex <==
\begin{tikzpicture}[style=thick,scale=0.8,rotate=35]

  \foreach \x in {90,210,330}{

    \coordinate (0) at (\x:2cm);
    \coordinate (1) at (\x:1cm);
    \coordinate (2) at (\x-35:1cm);
    \coordinate (3) at ($(2)+(\x:1cm)$);
    \coordinate (5) at ($(\x-45:1.5cm)$);
    \coordinate (4) at ($(5)+(\x:1cm)$);
    \coordinate (6) at (\x-70:1cm);
    \coordinate (7) at (\x-70:2cm);
    \coordinate (8) at (\x-120:1cm);
    \coordinate (9) at (\x-120:2cm);

    \fill (0) circle[shift only,radius=2pt];
    \fill (1) circle[shift only,radius=2pt];
    \fill (2) circle[shift only,radius=2pt];
    \fill (3) circle[shift only,radius=2pt];
    \fill (4) circle[shift only,radius=2pt];
    \fill (5) circle[shift only,radius=2pt];
    \fill (6) circle[shift only,radius=2pt];
    \fill (7) circle[shift only,radius=2pt];

    \draw (0) -- (1) -- (2) -- (6) -- (3) -- (0) -- (4) -- (7) -- (5) -- (1);
    \draw (6) -- (8);
    \draw (7) -- (9);
  }
\end{tikzpicture}

==> graphs/bug.tex <==
\begin{tikzpicture}[style=thick]
      \foreach \x in {15,45,75,105,135,165,195,225,255,285,315,345}{
        \draw (\x:2cm) -- (\x+30:2cm);
        \fill (\x:2cm) circle[shift only,radius=2pt];
      }
      \foreach \x in {90,270}{
        \draw (\x-15:2cm) -- (\x:1.5cm) -- (\x+15:2cm);
        \draw (\x:1.5cm) -- (0,0);
        \fill (\x:1.5cm) circle[shift only,radius=2pt];
      }
      \fill (0,0) circle[shift only,radius=2pt];
      \draw (315:2cm) -- (1cm,0) -- (135:1.2cm) -- (135:2cm);
      \draw (225:2cm) -- (-1cm,0) -- (45:1.2cm) -- (45:2cm);
      \fill (1cm,0) circle[shift only,radius=2pt];
      \fill (135:1.2cm) circle[shift only,radius=2pt];
      \fill (-1cm,0) circle[shift only,radius=2pt];
      \fill (45:1.2cm) circle[shift only,radius=2pt];
    \end{tikzpicture}

==> graphs/cycle-7.tex <==
\begin{tikzpicture}[style=thick,scale=0.6,xscale=-1]
  \coordinate (1) at (90:2cm);
  \coordinate (2) at (90+1*51.428:2cm);
  \coordinate (3) at (90+2*51.428:2cm);
  \coordinate (4) at (90+3*51.428:2cm);
  \coordinate (5) at (90+4*51.428:2cm);
  \coordinate (6) at (90+5*51.428:2cm);
  \coordinate (7) at (90+6*51.428:2cm);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- cycle;
\end{tikzpicture}

==> graphs/example-forbidden-edge.tex <==
\begin{tikzpicture}[style=thick,yscale=0.8,xscale=2]
  \coordinate (1) at (2, 2);
  \coordinate (2) at (1, 1);
  \coordinate (3) at (2, 1);
  \coordinate (4) at (3, 1);
  \coordinate (5) at (0.75, 0);
  \coordinate (6) at (1.25, 0);
  \coordinate (7) at (1.75, 0);
  \coordinate (8) at (2.25, 0);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \fill (8) circle[shift only,radius=2pt];
  \draw (1) -- (2);
  \draw (1) -- (3);
  \draw (1) -- (4);
  \draw (2) -- (5);
  \draw (2) -- (6);
  \draw (3) -- (7);
  \draw (3) -- (8);
  \draw[bend right, dashed] (2) to node[below]{$e$} (3) ;
  \draw[bend right, dashed] (6) to node[below]{$f$} (7);
\end{tikzpicture}

==> graphs/example-gen-a.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
  \coordinate (5) at (1.75, 2);
  \coordinate (6) at (0.25, 1);
  \coordinate (2) at (1.25, 1);
  \coordinate (10) at (2.25, 1);
  \coordinate (11) at (3.25, 1);
  \coordinate (12) at (0, 0);
  \coordinate (9) at (0.5, 0);
  \coordinate (1) at (1, 0);
  \coordinate (7) at (1.5, 0);
  \coordinate (13) at (2, 0);
  \coordinate (3) at (2.5, 0);
  \coordinate (4) at (3, 0);
  \coordinate (8) at (3.5, 0);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \fill (8) circle[shift only,radius=2pt];
  \fill (9) circle[shift only,radius=2pt];
  \fill (10) circle[shift only,radius=2pt];
  \fill (11) circle[shift only,radius=2pt];
  \fill (12) circle[shift only,radius=2pt];
  \fill (13) circle[shift only,radius=2pt];
  \draw (5) -- (6);
  \draw (5) -- (2);
  \draw (5) -- (10);
  \draw (5) -- (11);
  \draw (6) -- (12);
  \draw (6) -- (9);
  \draw (2) -- (1);
  \draw (2) -- (7);
  \draw (10) -- (13);
  \draw (10) -- (3);
  \draw (11) -- (4);
  \draw (11) -- (8);
\end{tikzpicture}

==> graphs/example-gen-b.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
  \coordinate (5) at (1.75, 2);
  \coordinate (6) at (0.25, 1);
  \coordinate (2) at (1.25, 1);
  \coordinate (10) at (2.25, 1);
  \coordinate (11) at (3.25, 1);
  \coordinate (12) at (0, 0);
  \coordinate (9) at (0.5, 0);
  \coordinate (1) at (1, 0);
  \coordinate (7) at (1.5, 0);
  \coordinate (13) at (2, 0);
  \coordinate (3) at (2.5, 0);
  \coordinate (4) at (3, 0);
  \coordinate (8) at (3.5, 0);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \fill (8) circle[shift only,radius=2pt];
  \fill (9) circle[shift only,radius=2pt];
  \fill (10) circle[shift only,radius=2pt];
  \fill (11) circle[shift only,radius=2pt];
  \fill (12) circle[shift only,radius=2pt];
  \fill (13) circle[shift only,radius=2pt];
  \draw (5) -- (6);
  \draw (5) -- (2);
  \draw (5) -- (10);
  \draw (5) -- (11);
  \draw (6) -- (12);
  \draw (6) -- (9);
  \draw (2) -- (1);
  \draw (2) -- (7);
  \draw (10) -- (13);
  \draw (10) -- (3);
  \draw (11) -- (4);
  \draw (11) -- (8);
  \draw[bend right] (6) edge (2);
\end{tikzpicture}

==> graphs/example-gen-c.tex <==
\begin{tikzpicture}[style=thick,scale=0.75]
  \coordinate (5) at (1.75, 2);
  \coordinate (6) at (0.25, 1);
  \coordinate (2) at (1.25, 1);
  \coordinate (10) at (2.25, 1);
  \coordinate (11) at (3.25, 1);
  \coordinate (12) at (0, 0);
  \coordinate (9) at (0.5, 0);
  \coordinate (1) at (1, 0);
  \coordinate (7) at (1.5, 0);
  \coordinate (13) at (2, 0);
  \coordinate (3) at (2.5, 0);
  \coordinate (4) at (3, 0);
  \coordinate (8) at (3.5, 0);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \fill (8) circle[shift only,radius=2pt];
  \fill (9) circle[shift only,radius=2pt];
  \fill (10) circle[shift only,radius=2pt];
  \fill (11) circle[shift only,radius=2pt];
  \fill (12) circle[shift only,radius=2pt];
  \fill (13) circle[shift only,radius=2pt];
  \draw (5) -- (6);
  \draw (5) -- (2);
  \draw (5) -- (10);
  \draw (5) -- (11);
  \draw (6) -- (12);
  \draw (6) -- (9);
  \draw (2) -- (1);
  \draw (2) -- (7);
  \draw (10) -- (13);
  \draw (10) -- (3);
  \draw (11) -- (4);
  \draw (11) -- (8);
  \draw[bend right] (6) edge (2);
  \draw[bend right] (12) edge (9);
\end{tikzpicture}

==> graphs/example-gen-cliques-a.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \draw (1) circle[shift only,radius=2pt];
  \draw[fill,thin] (1) -- ($(1)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (2) circle[shift only,radius=2pt];
  \draw (3) circle[shift only,radius=2pt];
  \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (4) circle[shift only,radius=2pt];
  \draw (5) circle[shift only,radius=2pt];
  \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (6) circle[shift only,radius=2pt];
  \draw (7) circle[shift only,radius=2pt];
  \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (8) circle[shift only,radius=2pt];
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
\end{tikzpicture}

==> graphs/example-gen-cliques-b.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \draw (1) circle[shift only,radius=2pt];
  \draw[fill,thin] (1) -- ($(1)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (2) circle[shift only,radius=2pt];
  \draw (3) circle[shift only,radius=2pt];
  \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (4) circle[shift only,radius=2pt];
  \draw (5) circle[shift only,radius=2pt];
  \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (6) circle[shift only,radius=2pt];
  \draw (7) circle[shift only,radius=2pt];
  \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (8) circle[shift only,radius=2pt];
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (3);
\end{tikzpicture}

==> graphs/example-gen-cliques-c.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \draw (1) circle[shift only,radius=2pt];
  \draw[fill,thin] (1) -- ($(1)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (2) circle[shift only,radius=2pt];
  \draw (3) circle[shift only,radius=2pt];
  \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (4) circle[shift only,radius=2pt];
  \draw (5) circle[shift only,radius=2pt];
  \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (6) circle[shift only,radius=2pt];
  \draw (7) circle[shift only,radius=2pt];
  \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (8) circle[shift only,radius=2pt];
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (3);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (7);
\end{tikzpicture}

==> graphs/example-gen-cliques-d.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \draw (1) circle[shift only,radius=2pt];
  \draw[fill,thin] (1) -- ($(1)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (2) circle[shift only,radius=2pt];
  \draw (3) circle[shift only,radius=2pt];
  \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (4) circle[shift only,radius=2pt];
  \draw (5) circle[shift only,radius=2pt];
  \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (6) circle[shift only,radius=2pt];
  \draw (7) circle[shift only,radius=2pt];
  \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw (8) circle[shift only,radius=2pt];
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (3);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (5);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (3) edge (5);
\end{tikzpicture}

==> graphs/example-gen-cliques-r.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \draw (1) circle[shift only,radius=2pt];
  \draw (2) circle[shift only,radius=2pt];
  \draw (3) circle[shift only,radius=2pt];
  \draw (4) circle[shift only,radius=2pt];
  \draw (5) circle[shift only,radius=2pt];
  \draw (6) circle[shift only,radius=2pt];
  \draw (7) circle[shift only,radius=2pt];
  \draw (8) circle[shift only,radius=2pt];
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
\end{tikzpicture}

==> graphs/example-gen-d.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
  \coordinate (5) at (1.75, 2);
  \coordinate (6) at (0.25, 1);
  \coordinate (2) at (1.25, 1);
  \coordinate (10) at (2.25, 1);
  \coordinate (11) at (3.25, 1);
  \coordinate (12) at (0, 0);
  \coordinate (9) at (0.5, 0);
  \coordinate (1) at (1, 0);
  \coordinate (7) at (1.5, 0);
  \coordinate (13) at (2, 0);
  \coordinate (3) at (2.5, 0);
  \coordinate (4) at (3, 0);
  \coordinate (8) at (3.5, 0);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \fill (8) circle[shift only,radius=2pt];
  \fill (9) circle[shift only,radius=2pt];
  \fill (10) circle[shift only,radius=2pt];
  \fill (11) circle[shift only,radius=2pt];
  \fill (12) circle[shift only,radius=2pt];
  \fill (13) circle[shift only,radius=2pt];
  \draw (5) -- (6);
  \draw (5) -- (2);
  \draw (5) -- (10);
  \draw (5) -- (11);
  \draw (6) -- (12);
  \draw (6) -- (9);
  \draw (2) -- (1);
  \draw (2) -- (7);
  \draw (10) -- (13);
  \draw (10) -- (3);
  \draw (11) -- (4);
  \draw (11) -- (8);
  \draw[bend right] (6) edge (2);
  \draw[bend right] (12) edge (9);
  \draw[bend right] (12) edge (13);
  \draw[bend right] (12) edge (4);
  \draw[bend right] (9) edge (3);
  \draw[bend right] (9) edge (8);
  \draw[bend right] (1) edge (3);
  \draw[bend right] (1) edge (4);
  \draw[bend right] (7) edge (13);
  \draw[bend right] (7) edge (8);
  \draw[bend right] (13) edge (4);
  \draw[bend right] (3) edge (8);
\end{tikzpicture}

==> graphs/example-gen-neighbours-a.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \draw (6) circle[shift only,radius=2pt];
  \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \fill (7) circle[shift only,radius=2pt];
  \draw (8) circle[shift only,radius=2pt];
  \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (3);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (6);
\end{tikzpicture}

==> graphs/example-gen-neighbours-b.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \draw (6) circle[shift only,radius=2pt];
  \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \fill (7) circle[shift only,radius=2pt];
  \draw (8) circle[shift only,radius=2pt];
  \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (3);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (6);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (4) edge (6);
\end{tikzpicture}

==> graphs/example-gen-neighbours-c.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \draw (6) circle[shift only,radius=2pt];
  \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \fill (7) circle[shift only,radius=2pt];
  \draw (8) circle[shift only,radius=2pt];
  \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (3);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (6);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (4) edge (8);
\end{tikzpicture}

==> graphs/example-gen-neighbours-d.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \draw (6) circle[shift only,radius=2pt];
  \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \fill (7) circle[shift only,radius=2pt];
  \draw (8) circle[shift only,radius=2pt];
  \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (3);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (4) edge (6);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (4) edge (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (6);
\end{tikzpicture}

==> graphs/example-gen-neighbours-r.tex <==


\begin{tikzpicture}[style=thick,xscale=1,yscale=0.8]
  \coordinate (0) at (0.1,0);
  \coordinate (1) at (-0.8,-0.6);
  \coordinate (2) at (-0.8,-1.2);
  \coordinate (3) at (-0.2,-0.6);
  \coordinate (4) at (-0.2,-1.2);
  \coordinate (5) at (0.4,-0.6);
  \coordinate (6) at (0.4,-1.2);
  \coordinate (7) at (1,-0.6);
  \coordinate (8) at (1,-1.2);
  \fill (0) circle[shift only,radius=2pt];
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \draw (4) circle[shift only,radius=2pt];
  \draw[fill,thin] (4) -- ($(4)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \fill (5) circle[shift only,radius=2pt];
  \draw (6) circle[shift only,radius=2pt];
  \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \fill (7) circle[shift only,radius=2pt];
  \draw (8) circle[shift only,radius=2pt];
  \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (3);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (5);
  \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
  \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
  \draw[shorten <=2pt,shorten >=2pt] (3) -- (4);
  \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
  \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (3);
  \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (6);
\end{tikzpicture}

==> graphs/example-neighbour-cliques.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
  \coordinate (1) at (2, 2);
  \coordinate (2) at (0, 1);
  \coordinate (3) at (0.5, 1);
  \coordinate (4) at (1, 1);
  \coordinate (5) at (1.5, 1);
  \coordinate (6) at (2, 1);
  \coordinate (7) at (2.5, 1);
  \coordinate (8) at (3, 1);
  \coordinate (9) at (3.5, 1);
  \coordinate (10) at (4, 1);
  \coordinate (11) at (-0.125, 0);
  \coordinate (12) at (0.125, 0);
  \coordinate (13) at (0.375, 0);
  \coordinate (14) at (0.625, 0);
  \coordinate (15) at (1.25, 0);
  \coordinate (16) at (1.5, 0);
  \coordinate (17) at (1.75, 0);
  \coordinate (18) at (2.375, 0);
  \coordinate (19) at (2.625, 0);
  \coordinate (20) at (3, 0);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \fill (8) circle[shift only,radius=2pt];
  \fill (9) circle[shift only,radius=2pt];
  \fill (10) circle[shift only,radius=2pt];
  \fill (11) circle[shift only,radius=2pt];
  \fill (12) circle[shift only,radius=2pt];
  \fill (13) circle[shift only,radius=2pt];
  \fill (14) circle[shift only,radius=2pt];
  \fill (15) circle[shift only,radius=2pt];
  \fill (16) circle[shift only,radius=2pt];
  \fill (17) circle[shift only,radius=2pt];
  \fill (18) circle[shift only,radius=2pt];
  \fill (19) circle[shift only,radius=2pt];
  \fill (20) circle[shift only,radius=2pt];
  \draw (1) -- (2);
  \draw (1) -- (3);
  \draw (1) -- (4);
  \draw (1) -- (5);
  \draw (1) -- (6);
  \draw (1) -- (7);
  \draw (1) -- (8);
  \draw (1) -- (9);
  \draw (1) -- (10);
  \draw (2) -- (11);
  \draw (2) -- (12);
  \draw (3) -- (13);
  \draw (3) -- (14);
  \draw (5) -- (15);
  \draw (5) -- (16);
  \draw (5) -- (17);
  \draw (7) -- (18);
  \draw (7) -- (19);
  \draw (8) -- (20);
  \draw[bend right] (2) edge (3);
  \draw[bend right] (3) edge (4);
  \draw[bend left] (2) edge (4);
  \draw[bend right] (5) edge (6);
  \draw[bend right] (7) edge (8);
  \draw[bend right] (8) edge (9);
  \draw[bend right] (9) edge (10);
  \draw[bend right] (7) edge (10);
  \draw[bend left] (7) edge (9);
  \draw[bend left] (8) edge (10);
\end{tikzpicture}

==> graphs/example-search-space-small.tex <==





\newsavebox{\searchsroot}
\sbox{\searchsroot}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \draw (2) circle[shift only,radius=2pt];
      \draw[fill,thin] (2) -- ($(2)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \draw (7) circle[shift only,radius=2pt];
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
    \end{tikzpicture}
  }}


\newsavebox{\searchsa}
\sbox{\searchsa}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \draw (2) circle[shift only,radius=2pt];
      \draw[fill,thin] (2) -- ($(2)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
    \end{tikzpicture}
  }}


\newsavebox{\searchsb}
\sbox{\searchsb}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \draw (2) circle[shift only,radius=2pt];
      \draw[fill,thin] (2) -- ($(2)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (5) to[bend right=50] (6);
    \end{tikzpicture}
  }}

\newsavebox{\searchsc}
\sbox{\searchsc}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \draw (2) circle[shift only,radius=2pt];
      \draw[fill,thin] (2) -- ($(2)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (6) to[bend right=50] (7);
    \end{tikzpicture}
  }}

\newsavebox{\searchsd}
\sbox{\searchsd}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \draw (2) circle[shift only,radius=2pt];
      \draw[fill,thin] (2) -- ($(2)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (5) to[bend right=30] (6);
      \draw[shorten <=2pt,shorten >=2pt] (5) to[bend right=70] (7);
      \draw[shorten <=2pt,shorten >=2pt] (6) to[bend right=30] (7);
    \end{tikzpicture}
  }}

\newsavebox{\searchsca}
\sbox{\searchsca}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \fill[draw] (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (6) to[bend right=50] (7);
    \end{tikzpicture}
  }}

\newsavebox{\searchscb}
\sbox{\searchscb}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \fill[draw] (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (6) to[bend right=50] (7);
      \draw[shorten <=2pt,shorten >=2pt] (2) to[bend right=50] (5);
    \end{tikzpicture}
  }}

\newsavebox{\searchscc}
\sbox{\searchscc}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \fill[draw] (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (6) to[bend right=50] (7);
      \draw[shorten <=2pt,shorten >=2pt] (2) to[bend right=50] (6);
    \end{tikzpicture}
  }}

\newsavebox{\searchscd}
\sbox{\searchscd}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \fill[draw] (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (6) to[bend right=50] (7);
      \draw[shorten <=2pt,shorten >=2pt] (2) to[bend right=50] (5);
      \draw[shorten <=2pt,shorten >=2pt] (2) to[bend right=50] (6);
    \end{tikzpicture}
  }}

\newsavebox{\searchsce}
\sbox{\searchsce}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]
      \coordinate (0) at (0,0);
      \coordinate (1) at (-0.6,-0.6);
      \coordinate (4) at (0.4,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.4,-1.2);
      \coordinate (5) at (0,-1.2);
      \coordinate (6) at (0.4,-1.2);
      \coordinate (7) at (0.8,-1.2);
      \fill[draw] (0) circle[shift only,radius=2pt];
      \fill[draw] (1) circle[shift only,radius=2pt];
      \fill[draw] (4) circle[shift only,radius=2pt];
      \fill[draw] (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \draw[fill,thin] (3) -- ($(3)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \draw[fill,thin] (6) -- ($(6)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (6) to[bend right=50] (7);
      \draw[shorten <=2pt,shorten >=2pt] (2) to[bend right=50] (5);
      \draw[shorten <=2pt,shorten >=2pt] (2) to[bend right=50] (6);
      \draw[shorten <=2pt,shorten >=2pt] (2) to[bend right=50] (7);
    \end{tikzpicture}
  }}


\begin{tikzpicture}

\node[fill=gray!25,rounded corners,align=left,anchor=north] (r) at (1,-0.3) {\usebox{\searchsroot}};
\node[fill=gray!25,rounded corners,align=left,anchor=north] (a) at (-4,-2) {\usebox{\searchsa}};
%\node[fill=gray!25,rounded corners,align=left,anchor=north] (b) at (-3,-2) {\usebox{\searchsb}};
\node[fill=gray!25,rounded corners,align=left,anchor=north] (c) at (1,-2) {\usebox{\searchsc}};
\node[fill=gray!25,rounded corners,align=left,anchor=north] (ca) at (-3,-4) {\usebox{\searchsca}};
\node[fill=gray!25,rounded corners,align=left,anchor=north] (cb) at (-1,-4) {\usebox{\searchscb}};
\node[fill=gray!25,rounded corners,align=left,anchor=north] (cc) at (1,-4) {\usebox{\searchscc}};
\node[fill=gray!25,rounded corners,align=left,anchor=north] (cd) at (3,-4) {\usebox{\searchscd}};
\node[fill=gray!25,rounded corners,align=left,anchor=north] (ce) at (5,-4) {\usebox{\searchsce}};
\node[fill=gray!25,rounded corners,align=left,anchor=north] (d) at (6,-2) {\usebox{\searchsd}};

\draw (r.south) edge (a.north);
%\draw (r.south) edge (b.north);
\draw (r.south) edge (c.north);
\draw (c.south) edge (ca.north);
\draw (c.south) edge (cb.north);
\draw (c.south) edge (cc.north);
\draw (c.south) edge (cd.north);
\draw (c.south) edge (ce.north);
\draw (r.south) edge (d.north);

  \node[above=0cm of r.north] {$\vdots$};
  \node[below=-0.2cm of a.south] {$\vdots$};
%  \node[below=-0.2cm of b.south] {$\vdots$};
  \node[below=-0.2cm of d.south] {$\vdots$};
  \node[below=-0.2cm of ca.south] {$\vdots$};
  \node[below=-0.2cm of cb.south] {$\vdots$};
  \node[below=-0.2cm of cc.south] {$\vdots$};
  \node[below=-0.2cm of cd.south] {$\vdots$};
  \node[below=-0.2cm of ce.south] {$\vdots$};
\end{tikzpicture}



==> graphs/example-search-space.tex <==





\newsavebox{\searchroot}
\sbox{\searchroot}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \draw (1) circle[shift only,radius=2pt];
      \draw (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \draw (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \draw (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw (9) circle[shift only,radius=2pt];
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
    \end{tikzpicture}
  }}
\newsavebox{\searcha}
\sbox{\searcha}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \draw (1) circle[shift only,radius=2pt];
      \draw[fill,thin] (1) -- ($(1)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \draw (4) circle[shift only,radius=2pt];
      \draw[fill,thin] (4) -- ($(4)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (8) circle[shift only,radius=2pt];
      \draw (9) circle[shift only,radius=2pt];
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
    \end{tikzpicture}
  }}
\newsavebox{\searchaa}
\sbox{\searchaa}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \draw (2) circle[shift only,radius=2pt];
      \draw[fill,thin] (2) -- ($(2)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
    \end{tikzpicture}
  }}
\newsavebox{\searchaaa}
\sbox{\searchaaa}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
    \end{tikzpicture}
  }}

\newsavebox{\searchaaaa}
\sbox{\searchaaaa}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
    \end{tikzpicture}
  }}

\newsavebox{\searchaaab}
\sbox{\searchaaab}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (8);
    \end{tikzpicture}
  }}

\newsavebox{\searchaaac}
\sbox{\searchaaac}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (9);
    \end{tikzpicture}
  }}

\newsavebox{\searchaab}
\sbox{\searchaab}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (5);
    \end{tikzpicture}
  }}

\newsavebox{\searchaac}
\sbox{\searchaac}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (8);
    \end{tikzpicture}
  }}


\newsavebox{\searchaaca}
\sbox{\searchaaca}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (8);
    \end{tikzpicture}
  }}

\newsavebox{\searchaacb}
\sbox{\searchaacb}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (8);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (8);
    \end{tikzpicture}
  }}


\newsavebox{\searchaacc}
\sbox{\searchaacc}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (8);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (9);
    \end{tikzpicture}
  }}


\newsavebox{\searchaacca}
\sbox{\searchaacca}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \fill (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \fill (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \fill (8) circle[shift only,radius=2pt];
      \fill (9) circle[shift only,radius=2pt];
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (8);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (3) edge (6);
    \end{tikzpicture}
  }}



\newsavebox{\searchaad}
\sbox{\searchaad}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (9);
    \end{tikzpicture}
  }}


\newsavebox{\searchab}
\sbox{\searchab}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \draw (2) circle[shift only,radius=2pt];
      \draw[fill,thin] (2) -- ($(2)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
    \end{tikzpicture}
  }}


\newsavebox{\searchaba}
\sbox{\searchaba}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
    \end{tikzpicture}
  }}


\newsavebox{\searchabaa}
\sbox{\searchabaa}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
    \end{tikzpicture}
  }}



\newsavebox{\searchabab}
\sbox{\searchabab}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (8);
    \end{tikzpicture}
  }}


\newsavebox{\searchabac}
\sbox{\searchabac}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (9);
    \end{tikzpicture}
  }}

\newsavebox{\searchabb}
\sbox{\searchabb}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (5);
    \end{tikzpicture}
  }}


\newsavebox{\searchabc}
\sbox{\searchabc}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (8);
    \end{tikzpicture}
  }}



\newsavebox{\searchabd}
\sbox{\searchabd}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \draw (5) circle[shift only,radius=2pt];
      \draw[fill,thin] (5) -- ($(5)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (9);
    \end{tikzpicture}
  }}


\newsavebox{\searchabca}
\sbox{\searchabca}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (8);
    \end{tikzpicture}
  }}



\newsavebox{\searchabcb}
\sbox{\searchabcb}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \fill (1) circle[shift only,radius=2pt];
      \fill (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \fill (4) circle[shift only,radius=2pt];
      \fill (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \fill (7) circle[shift only,radius=2pt];
      \draw (8) circle[shift only,radius=2pt];
      \draw[fill,thin] (8) -- ($(8)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (9) circle[shift only,radius=2pt];
      \draw[fill,thin] (9) -- ($(9)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (8) edge (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (2) edge (8);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (5) edge (9);
    \end{tikzpicture}
  }}


\newsavebox{\searchb}
\sbox{\searchb}{%
  \scalebox{1}{
    \begin{tikzpicture}[style=thick,xscale=0.7,yscale=0.8]
      \coordinate (0) at (0.1,0);
      \coordinate (1) at (-0.8,-0.6);
      \coordinate (2) at (-0.8,-1.2);
      \coordinate (3) at (-0.8,-1.8);
      \coordinate (4) at (-0.2,-0.6);
      \coordinate (5) at (-0.2,-1.2);
      \coordinate (6) at (-0.2,-1.8);
      \coordinate (7) at (0.7,-0.6);
      \coordinate (8) at (0.4,-1.2);
      \coordinate (9) at (1,-1.2);
      \fill (0) circle[shift only,radius=2pt];
      \draw (1) circle[shift only,radius=2pt];
      \draw[fill,thin] (1) -- ($(1)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (2) circle[shift only,radius=2pt];
      \draw (3) circle[shift only,radius=2pt];
      \draw (4) circle[shift only,radius=2pt];
      \draw[fill,thin] (4) -- ($(4)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (5) circle[shift only,radius=2pt];
      \draw (6) circle[shift only,radius=2pt];
      \draw (7) circle[shift only,radius=2pt];
      \draw[fill,thin] (7) -- ($(7)+(90:2pt)$) arc (90:270:2pt) -- cycle ;
      \draw (8) circle[shift only,radius=2pt];
      \draw (9) circle[shift only,radius=2pt];
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (1);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (4);
      \draw[shorten <=2pt,shorten >=2pt] (0) -- (7);
      \draw[shorten <=2pt,shorten >=2pt] (1) -- (2);
      \draw[shorten <=2pt,shorten >=2pt] (2) -- (3);
      \draw[shorten <=2pt,shorten >=2pt] (4) -- (5);
      \draw[shorten <=2pt,shorten >=2pt] (5) -- (6);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (8);
      \draw[shorten <=2pt,shorten >=2pt] (7) -- (9);
      \draw[shorten <=2pt,shorten >=2pt,bend right] (1) edge (4);
    \end{tikzpicture}
  }}





\begin{tikzpicture}[xscale=1.9,yscale=0.9]

  \node[fill=gray!25,rounded corners,align=left,anchor=north] (r) at (0,0) {\usebox{\searchroot}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (a) at (0,-3) {\usebox{\searcha}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (b) at (3,-3) {\usebox{\searchb}\\bicon.};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aa) at (-1.5,-6) {\usebox{\searchaa}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (ab) at (2,-6) {\usebox{\searchab}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aaa) at (-3,-9) {\usebox{\searchaaa}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aab) at (-2,-9) {\usebox{\searchaab}\\bicon.};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aac) at (-0.25,-9) {\usebox{\searchaac}\\{$\qquad$\rotatebox{90}{$\cong$}}\\[1mm]\usebox{\searchaad}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aba) at (1,-9) {\usebox{\searchaba}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (abb) at (2,-9) {\usebox{\searchabb}\\bicon.};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (abc) at (3,-9) {\usebox{\searchabc}\\{$\qquad$\rotatebox{90}{$\cong$}}\\[1mm]\usebox{\searchabd}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aaaa) at (-3,-14) {\usebox{\searchaaaa}\\bicon.};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aaab) at (-2,-14) {\usebox{\searchaaab}\\{$\qquad$\rotatebox{90}{$\cong$}}\\[1mm]\usebox{\searchaaac}\\{$\qquad$\rotatebox{90}{$\cong$}}\\[1mm]\usebox{\searchaaca}\\bicon.};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aacb) at (-1,-14) {\usebox{\searchaacb}\\6-cycle};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aacc) at (0,-14) {\usebox{\searchaacc}};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (abaa) at (1,-14) {\usebox{\searchabaa}\\bicon.};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (abab) at (2,-14) {\usebox{\searchabab}\\{$\qquad$\rotatebox{90}{$\cong$}}\\[1mm]\usebox{\searchabac}\\{$\qquad$\rotatebox{90}{$\cong$}}\\[1mm]\usebox{\searchabca}\\6-cycle};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (abcb) at (3,-14) {\usebox{\searchabcb}\\6-cycle};
  \node[fill=gray!25,rounded corners,align=left,anchor=north] (aacca) at (0,-19) {\usebox{\searchaacca}\\geodetic};
  \draw (r.south) edge (a.north);
  \draw (r.south) edge (b.north);
  \draw (a.south) edge (aa.north);
  \draw (a.south) edge (ab.north);
  \draw (aa.south) edge (aaa.north);
  \draw (aa.south) edge (aab.north);
  \draw (aa.south) edge (aac.north);
  \draw (ab.south) edge (aba.north);
  \draw (ab.south) edge (abb.north);
  \draw (ab.south) edge (abc.north);
  \draw (aaa.south) edge (aaaa.north);
  \draw (aaa.south) edge (aaab.north);
  \draw (aac.south) edge (aaab.north);
  \draw (aac.south) edge (aacb.north);
  \draw (aac.south) edge (aacc.north);
  \draw (aba.south) edge (abaa.north);
  \draw (aba.south) edge (abab.north);
  \draw (abc.south) edge (abab.north);
  \draw (abc.south) edge (abcb.north);
  \draw (aacc.south) edge (aacca.north);
\end{tikzpicture}


==> graphs/f-five-labelled.tex <==
\begin{tikzpicture}[style=thick]

  \begin{scope}[xshift=-1.5cm]
    \foreach \x in {-18,-90,-162,-234,-306} {
      \draw (\x:0.4) -- (\x+72:0.4);
    }
    \fill (-18:0.4) circle[shift only,radius=2pt] node[right] {$u_2$};
    \fill (-90:0.4) circle[shift only,radius=2pt] node[below] {$u_3$};
    \fill (-162:0.4) circle[shift only,radius=2pt] node[left] {$u_4$};
    \fill (-234:0.4) circle[shift only,radius=2pt] node[left] {$u_5$};
    \fill (-306:0.4) circle[shift only,radius=2pt] node[right] {$u_1$};
  \end{scope}

  \begin{scope}[xshift=1.5cm]
    \foreach \x in {-18,-90,-162,-234,-306} {
      \draw (\x:0.4) -- (\x+72:0.4);
    }
    \fill (-18:0.4) circle[shift only,radius=2pt] node[right] {$v_2$};
    \fill (-90:0.4) circle[shift only,radius=2pt] node[below] {$v_3$};
    \fill (-162:0.4) circle[shift only,radius=2pt] node[left] {$v_4$};
    \fill (-234:0.4) circle[shift only,radius=2pt] node[left] {$v_5$};
    \fill (-306:0.4) circle[shift only,radius=2pt] node[right] {$v_1$};
  \end{scope}

  \draw[dashed,thin] (-2.2,0.09) -- (2.2,0.09);

  \coordinate (s1) at (-1.2,1.3);
  \coordinate (s2) at (-1,0.6);
  \coordinate (t2) at (1,0.6);
  \coordinate (t1) at (1.2,1.3);

  \draw (s1) -- (t1);
  \draw (s1) -- (t2);
  \draw (s2) -- (t1);
  \draw (s2) -- (t2);

  \draw (s1) -- ($(-1.5cm,0)+(-234:0.4)$);
  \draw (s2) -- ($(-1.5cm,0)+(-306:0.4)$);
  \draw (t2) -- ($(1.5cm,0)+(-234:0.4)$);
  \draw (t1) -- ($(1.5cm,0)+(-306:0.4)$);

  \fill (s1) circle[shift only,radius=2pt] node[above] {$s_1$};
  \fill (s2) circle[shift only,radius=2pt] node[above] {$s_2$};
  \fill (t1) circle[shift only,radius=2pt] node[above] {$t_1$};
  \fill (t2) circle[shift only,radius=2pt] node[above] {$t_2$};

  \fill ($(s1)!0.333!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.666!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.333!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.666!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.333!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.666!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.333!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.666!(t2)$) circle[shift only,radius=2pt];

  \fill (0, -0.7) circle[shift only,radius=2pt] node[above] {$b$};
  \draw ($(1.5cm,0)+(-90:0.4)$) -- (0, -0.7) -- ($(-1.5cm,0)+(-90:0.4)$);
\end{tikzpicture}

==> graphs/f-five.tex <==
\begin{tikzpicture}[style=thick]

  \begin{scope}[xshift=-1.5cm]
    \foreach \x in {-18,-90,-162,-234,-306} {
      \fill (\x:0.4) circle[shift only,radius=2pt];
      \draw (\x:0.4) -- (\x+72:0.4);
    }
  \end{scope}

  \begin{scope}[xshift=1.5cm]
    \foreach \x in {-18,-90,-162,-234,-306} {
      \fill (\x:0.4) circle[shift only,radius=2pt];
      \draw (\x:0.4) -- (\x+72:0.4);
    }
  \end{scope}

  \coordinate (s1) at (-1.2,1.3);
  \coordinate (s2) at (-1,0.6);
  \coordinate (t2) at (1,0.6);
  \coordinate (t1) at (1.2,1.3);

  \draw (s1) -- (t1);
  \draw (s1) -- (t2);
  \draw (s2) -- (t1);
  \draw (s2) -- (t2);

  \draw (s1) -- ($(-1.5cm,0)+(-234:0.4)$);
  \draw (s2) -- ($(-1.5cm,0)+(-306:0.4)$);
  \draw (t2) -- ($(1.5cm,0)+(-234:0.4)$);
  \draw (t1) -- ($(1.5cm,0)+(-306:0.4)$);

  \fill (s1) circle[shift only,radius=2pt];
  \fill (s2) circle[shift only,radius=2pt];
  \fill (t1) circle[shift only,radius=2pt];
  \fill (t2) circle[shift only,radius=2pt];

  \fill ($(s1)!0.333!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.666!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.333!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.666!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.333!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.666!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.333!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.666!(t2)$) circle[shift only,radius=2pt];

  \fill (0, -0.7) circle[shift only,radius=2pt];
  \draw ($(1.5cm,0)+(-90:0.4)$) -- (0, -0.7) -- ($(-1.5cm,0)+(-90:0.4)$);
\end{tikzpicture}

==> graphs/f-three-labelled.tex <==
\begin{tikzpicture}[style=thick]

  \begin{scope}[xshift=-1.5cm]
    \foreach \x in {-90,30,150} {
      \draw (\x:0.4) -- (\x+120:0.4);
    }
    \fill (30:0.4) circle[shift only,radius=2pt] node[right] {$u_1$};
    \fill (-90:0.4) circle[shift only,radius=2pt] node[below] {$u_2$};
    \fill (150:0.4) circle[shift only,radius=2pt] node[left] {$u_3$};
  \end{scope}

  \begin{scope}[xshift=1.5cm]
    \foreach \x in {-90,30,150} {
      \draw (\x:0.4) -- (\x+120:0.4);
    }
    \fill (30:0.4) circle[shift only,radius=2pt] node[right] {$v_1$};
    \fill (-90:0.4) circle[shift only,radius=2pt] node[below] {$v_2$};
    \fill (150:0.4) circle[shift only,radius=2pt] node[left] {$v_3$};
  \end{scope}

  \coordinate (s1) at (-1.2,1.3);
  \coordinate (s2) at (-1,0.6);
  \coordinate (t2) at (1,0.6);
  \coordinate (t1) at (1.2,1.3);

  \draw (s1) -- (t1);
  \draw (s1) -- (t2);
  \draw (s2) -- (t1);
  \draw (s2) -- (t2);

  \draw (s1) -- ($(-1.5cm,0)+(150:0.4)$);
  \draw (s2) -- ($(-1.5cm,0)+(30:0.4)$);
  \draw (t2) -- ($(1.5cm,0)+(150:0.4)$);
  \draw (t1) -- ($(1.5cm,0)+(30:0.4)$);

  \fill (s1) circle[shift only,radius=2pt] node[above] {$s_1$};
  \fill (s2) circle[shift only,radius=2pt] node[above] {$s_2$};
  \fill (t1) circle[shift only,radius=2pt] node[above] {$t_1$};
  \fill (t2) circle[shift only,radius=2pt] node[above] {$t_2$};

  \fill ($(s1)!0.333!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.666!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.333!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.666!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.333!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.666!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.333!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.666!(t2)$) circle[shift only,radius=2pt];

  \fill (0, -0.7) circle[shift only,radius=2pt] node[above] {$b$};
  \draw ($(1.5cm,0)+(-90:0.4)$) -- (0, -0.7) -- ($(-1.5cm,0)+(-90:0.4)$);
\end{tikzpicture}

==> graphs/f-three-subdiv.tex <==
\begin{tikzpicture}[style=thick]


      \begin{scope}[xshift=-1.5cm]
            \foreach \x in {-90,30,150} {
                  \fill (\x:0.4) circle[shift only,radius=2pt];
                  \draw (\x:0.4) -- (\x+120:0.4);
            };
      \end{scope}

      \begin{scope}[xshift=1.5cm]
            \foreach \x in {-90,30,150} {
                  \fill (\x:0.4) circle[shift only,radius=2pt];
                  \draw (\x:0.4) -- (\x+120:0.4);
            };
      \end{scope}

      \coordinate (s1) at (-1.2,1.3);
      \coordinate (s2) at (-1,0.6);
      \coordinate (t2) at (1,0.6);
      \coordinate (t1) at (1.2,1.3);

      \draw (s1) -- (t1);
      \draw (s1) -- (t2);
      \draw (s2) -- (t1);
      \draw (s2) -- (t2);

      \draw (s1) -- ($(-1.5cm,0)+(150:0.4)$);
      \draw (s2) -- ($(-1.5cm,0)+(30:0.4)$);
      \draw (t2) -- ($(1.5cm,0)+(150:0.4)$);
      \draw (t1) -- ($(1.5cm,0)+(30:0.4)$);

      \fill (s1) circle[shift only,radius=2pt];
      \fill (s2) circle[shift only,radius=2pt];
      \fill (t1) circle[shift only,radius=2pt];
      \fill (t2) circle[shift only,radius=2pt];

      \fill ($(s1)!0.333!(t1)$) circle[shift only,radius=2pt];
      \fill ($(s1)!0.666!(t1)$) circle[shift only,radius=2pt];
      \fill ($(s1)!0.333!(t2)$) circle[shift only,radius=2pt];
      \fill ($(s1)!0.666!(t2)$) circle[shift only,radius=2pt];
      \fill ($(s2)!0.333!(t1)$) circle[shift only,radius=2pt];
      \fill ($(s2)!0.666!(t1)$) circle[shift only,radius=2pt];
      \fill ($(s2)!0.333!(t2)$) circle[shift only,radius=2pt];
      \fill ($(s2)!0.666!(t2)$) circle[shift only,radius=2pt];

      \fill (0, -0.7) circle[shift only,radius=2pt];
      \draw ($(1.5cm,0)+(-90:0.4)$) -- (0, -0.7) -- ($(-1.5cm,0)+(-90:0.4)$);

      \coordinate (a) at ($(-1.5cm,0)+(150:0.4)$);
      \coordinate (b) at ($(-1.5cm,0)+(30:0.4)$);
      \coordinate (c) at ($(-1.5cm,0)+(-90:0.4)$);
      \fill ($(a)!0.5!(b)$) circle[shift only,radius=2pt];
      \fill ($(c)!0.5!(b)$) circle[shift only,radius=2pt];
      \fill ($(s2)!0.8333!(t1)$) circle[shift only,radius=2pt];
      \fill ($(s2)!0.8333!(t2)$) circle[shift only,radius=2pt];
    \end{tikzpicture}

==> graphs/f-three.tex <==
\begin{tikzpicture}[style=thick]

  \begin{scope}[xshift=-1.5cm]
    \foreach \x in {-90,30,150} {
      \fill (\x:0.4) circle[shift only,radius=2pt];
      \draw (\x:0.4) -- (\x+120:0.4);
    }
  \end{scope}

  \begin{scope}[xshift=1.5cm]
    \foreach \x in {-90,30,150} {
      \fill (\x:0.4) circle[shift only,radius=2pt];
      \draw (\x:0.4) -- (\x+120:0.4);
    }
  \end{scope}

  \coordinate (s1) at (-1.2,1.3);
  \coordinate (s2) at (-1,0.6);
  \coordinate (t2) at (1,0.6);
  \coordinate (t1) at (1.2,1.3);

  \draw (s1) -- (t1);
  \draw (s1) -- (t2);
  \draw (s2) -- (t1);
  \draw (s2) -- (t2);

  \draw (s1) -- ($(-1.5cm,0)+(150:0.4)$);
  \draw (s2) -- ($(-1.5cm,0)+(30:0.4)$);
  \draw (t2) -- ($(1.5cm,0)+(150:0.4)$);
  \draw (t1) -- ($(1.5cm,0)+(30:0.4)$);

  \fill (s1) circle[shift only,radius=2pt];
  \fill (s2) circle[shift only,radius=2pt];
  \fill (t1) circle[shift only,radius=2pt];
  \fill (t2) circle[shift only,radius=2pt];

  \fill ($(s1)!0.333!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.666!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.333!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s1)!0.666!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.333!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.666!(t1)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.333!(t2)$) circle[shift only,radius=2pt];
  \fill ($(s2)!0.666!(t2)$) circle[shift only,radius=2pt];

  \fill (0, -0.7) circle[shift only,radius=2pt];
  \draw ($(1.5cm,0)+(-90:0.4)$) -- (0, -0.7) -- ($(-1.5cm,0)+(-90:0.4)$);
\end{tikzpicture}

==> graphs/family-h-vertical.tex <==
\begin{tikzpicture}[style=thick,xscale=0.6,yscale=0.8,rotate=90]

  \draw (0,1.75) node[ellipse, draw, thick, fill=black!10, minimum width=25mm, minimum height=1mm, inner sep=1mm, align=center] {};
  \draw (7,1.75) node[ellipse, draw, thick, fill=black!10, minimum width=25mm, minimum height=1mm, inner sep=1mm, align=center] {};
  \node at (0, -1) {$K_m$};
  \node at (7, -1) {$K_n$};
  \draw [thick,decoration={brace,raise=-0.4cm,mirror},decorate,color=black] (0.8,-1) -- (2.2,-1) node [pos=0.5,yshift=0.0cm,rotate=90] {\small $s$ vertices};
  \draw [thick,decoration={brace,raise=-0.25cm,mirror},decorate,color=black] (4.3,-1) -- (5.7,-1) node [pos=0.5,yshift=0.0cm,rotate=90] {\small $s$ vertices};
  \foreach \y in {0,2,3.5}{
    \fill (0,\y) circle[shift only,radius=2pt];
    \fill (1,\y) circle[shift only,radius=2pt];
    \fill (2,\y) circle[shift only,radius=2pt];
    \fill (3,\y) circle[shift only,radius=2pt];
    \fill (7,\y) circle[shift only,radius=2pt];
    \draw (0,\y) -- (1.2,\y);
    \draw (1.8,\y) -- (3,\y);
    \foreach \yy in {-0.35,0.05,0.35}{
      \draw (3, \y) -- (3.5,\y+\yy);
      \fill (3.5,\y+\yy) circle[shift only,radius=2pt];
      \fill (4.5,\y+\yy) circle[shift only,radius=2pt];
      \fill (5.5,\y+\yy) circle[shift only,radius=2pt];
      \draw (3.5,\y+\yy) -- (4.7,\y+\yy);
      \draw (5.3,\y+\yy) -- (5.5,\y+\yy);
      \draw (5.5,\y+\yy) -- (7,\yy*5+1.75);
      \node[rotate=90] at (5,\y+\yy) {$\cdots$};
    }
    \node[rotate=90] at (4,\y-0.15) {$\cdots$};
    \node[rotate=90] at (5,\y-0.15) {$\cdots$};
    \node[rotate=90] at (1.5,\y) {$\cdots$};
  }
  \node[rotate=90] at (1.5,1) {$\cdots$};
  \node[rotate=90] at (3.25,1) {$\cdots$};
\end{tikzpicture}

==> graphs/family-h.tex <==
\begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.6]

  \draw (0,1.75) node[ellipse, draw, thick, fill=black!10, minimum width=1mm, minimum height=25mm, inner sep=1mm, align=center] {};
  \draw (7,1.75) node[ellipse, draw, thick, fill=black!10, minimum width=1mm, minimum height=25mm, inner sep=1mm, align=center] {};
  \node at (0, -1) {$K_m$};
  \node at (7, -1) {$K_n$};
  \draw [thick,decoration={brace,raise=-0.4cm,mirror},decorate,color=black] (0.8,-1) -- (2.2,-1) node [pos=0.5,yshift=0.0cm] {\small $s$ vertices};
  \draw [thick,decoration={brace,raise=-0.25cm,mirror},decorate,color=black] (4.3,-1) -- (5.7,-1) node [pos=0.5,yshift=0.0cm] {\small $s$ vertices};
  \foreach \y in {0,2,3.5}{
    \fill (0,\y) circle[shift only,radius=2pt];
    \fill (1,\y) circle[shift only,radius=2pt];
    \fill (2,\y) circle[shift only,radius=2pt];
    \fill (3,\y) circle[shift only,radius=2pt];
    \fill (7,\y) circle[shift only,radius=2pt];
    \draw (0,\y) -- (1.2,\y);
    \draw (1.8,\y) -- (3,\y);
    \foreach \yy in {-0.35,0.05,0.35}{
      \draw (3, \y) -- (3.5,\y+\yy);
      \fill (3.5,\y+\yy) circle[shift only,radius=2pt];
      \fill (4.5,\y+\yy) circle[shift only,radius=2pt];
      \fill (5.5,\y+\yy) circle[shift only,radius=2pt];
      \draw (3.5,\y+\yy) -- (4.7,\y+\yy);
      \draw (5.3,\y+\yy) -- (5.5,\y+\yy);
      \draw (5.5,\y+\yy) -- (7,\yy*5+1.75);
      \node at (5,\y+\yy) {$\cdots$};
    }
    \node at (4,\y-0.15) {$\cdots$};
    \node at (5,\y-0.15) {$\cdots$};
    \node at (1.5,\y) {$\cdots$};
  }
  \node at (1.5,1) {$\cdots$};
  \node at (3.25,1) {$\cdots$};
\end{tikzpicture}

==> graphs/family-h2.tex <==
\begin{tikzpicture}[style=thick,scale=0.4]

  \begin{scope}[rotate=60]
    \draw (0,5.8) node[transform shape, ellipse, draw, thick, fill=black!10, minimum width=5mm, minimum height=40mm, inner sep=1mm, align=center] {};
    \node at (0, 8.3) {$K_m$};
  \end{scope}

  \begin{scope}[rotate=180]
    \draw (0,5.8) node[transform shape, ellipse, draw, thick, fill=black!10, minimum width=5mm, minimum height=40mm, inner sep=1mm, align=center] {};
    \node at (0, 8.3) {$K_p$};
  \end{scope}

  \begin{scope}[rotate=-60]
    \draw (0,5.8) node[transform shape, ellipse, draw, thick, fill=black!10, minimum width=5mm, minimum height=40mm, inner sep=1mm, align=center] {};
    \node at (0, 8.3) {$K_n$};
  \end{scope}

  \begin{scope}[xshift=-3.5cm,yshift=2.03cm]
    \draw [thick,decoration={brace,raise=-0.4cm},decorate,color=black] (0.8,4.8) -- (2.2,4.8) node [pos=0.5,yshift=0.0cm] {\small $s$ vertices};
    \draw [thick,decoration={brace,raise=-0.25cm},decorate,color=black] (4.3,4.8) -- (5.7,4.8) node [pos=0.5,yshift=0.0cm] {\small $s$ vertices};
    \fill (0,0) circle[shift only,radius=2pt];
    \fill (150:2cm) circle[shift only,radius=2pt];
    \fill (150:3.5cm) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:0cm)$) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:2cm)$) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:3.5cm)$) circle[shift only,radius=2pt];
    \foreach \y in {0,2,3.5}{
      \fill (1,\y) circle[shift only,radius=2pt];
      \fill (2,\y) circle[shift only,radius=2pt];
      \fill (3,\y) circle[shift only,radius=2pt];
      \draw (150:\y cm) -- (1,\y);
      \draw (1,\y) -- (1.2,\y);
      \draw (1.8,\y) -- (3,\y);
      \foreach \yy/\zz in {-0.45/-0.35,0.05/0.05,0.45/0.35}{
        \draw (3, \y) -- (3.5,\y+\yy);
        \fill (3.5,\y+\yy) circle[shift only,radius=2pt];
        \fill (4.5,\y+\yy) circle[shift only,radius=2pt];
        \fill (5.5,\y+\yy) circle[shift only,radius=2pt];
        \draw (3.5,\y+\yy) -- (4.7,\y+\yy);
        \draw (5.3,\y+\yy) -- (5.5,\y+\yy);
        \draw (5.5,\y+\yy) -- ($(7,0)+(30:\zz*5cm+1.75cm)$);
        \node[transform shape] at (5,\y+\yy) {$\cdots$};
      }
      \node[transform shape] at (4,\y-0.15) {$\cdots$};
      \node[transform shape] at (5,\y-0.15) {$\cdots$};
      \node[transform shape] at (1.5,\y) {$\cdots$};
    }
    \node[transform shape] at (1.5,1) {$\cdots$};
    \node[transform shape] at (3.25,1) {$\cdots$};
  \end{scope}


  \begin{scope}[rotate=120,xshift=-3.5cm,yshift=2.03cm]
    \draw [thick,decoration={brace,raise=-0.4cm},decorate,color=black] (0.8,4.8) -- (2.2,4.8) node [rotate=-60,pos=0.5,yshift=0.0cm] {\small $s$ vertices};
    \draw [thick,decoration={brace,raise=-0.25cm},decorate,color=black] (4.3,4.8) -- (5.7,4.8) node [rotate=-60,pos=0.5,yshift=0.0cm] {\small $s$ vertices};
    \fill (0,0) circle[shift only,radius=2pt];
    \fill (150:2cm) circle[shift only,radius=2pt];
    \fill (150:3.5cm) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:0cm)$) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:2cm)$) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:3.5cm)$) circle[shift only,radius=2pt];
    \foreach \y in {0,2,3.5}{
      \fill (1,\y) circle[shift only,radius=2pt];
      \fill (2,\y) circle[shift only,radius=2pt];
      \fill (3,\y) circle[shift only,radius=2pt];
      \draw (150:\y cm) -- (1,\y);
      \draw (1,\y) -- (1.2,\y);
      \draw (1.8,\y) -- (3,\y);
      \foreach \yy/\zz in {-0.45/-0.35,0.05/0.05,0.45/0.35}{
        \draw (3, \y) -- (3.5,\y+\yy);
        \fill (3.5,\y+\yy) circle[shift only,radius=2pt];
        \fill (4.5,\y+\yy) circle[shift only,radius=2pt];
        \fill (5.5,\y+\yy) circle[shift only,radius=2pt];
        \draw (3.5,\y+\yy) -- (4.7,\y+\yy);
        \draw (5.3,\y+\yy) -- (5.5,\y+\yy);
        \draw (5.5,\y+\yy) -- ($(7,0)+(30:\zz*5cm+1.75cm)$);
        \node[transform shape] at (5,\y+\yy) {$\cdots$};
      }
      \node[transform shape] at (4,\y-0.15) {$\cdots$};
      \node[transform shape] at (5,\y-0.15) {$\cdots$};
      \node[transform shape] at (1.5,\y) {$\cdots$};
    }
    \node[transform shape] at (1.5,1) {$\cdots$};
    \node[transform shape] at (3.25,1) {$\cdots$};
  \end{scope}


  \begin{scope}[rotate=-120,xshift=-3.5cm,yshift=2.03cm]
    \draw [thick,decoration={brace,raise=-0.4cm},decorate,color=black] (0.8,4.8) -- (2.2,4.8) node [rotate=60,pos=0.5,yshift=0.0cm] {\small $s$ vertices};
    \draw [thick,decoration={brace,raise=-0.25cm},decorate,color=black] (4.3,4.8) -- (5.7,4.8) node [rotate=60,pos=0.5,yshift=0.0cm] {\small $s$ vertices};
    \fill (0,0) circle[shift only,radius=2pt];
    \fill (150:2cm) circle[shift only,radius=2pt];
    \fill (150:3.5cm) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:0cm)$) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:2cm)$) circle[shift only,radius=2pt];
    \fill ($(7,0)+(30:3.5cm)$) circle[shift only,radius=2pt];
    \foreach \y in {0,2,3.5}{
      \fill (1,\y) circle[shift only,radius=2pt];
      \fill (2,\y) circle[shift only,radius=2pt];
      \fill (3,\y) circle[shift only,radius=2pt];
      \draw (150:\y cm) -- (1,\y);
      \draw (1,\y) -- (1.2,\y);
      \draw (1.8,\y) -- (3,\y);
      \foreach \yy/\zz in {-0.45/-0.35,0.05/0.05,0.45/0.35}{
        \draw (3, \y) -- (3.5,\y+\yy);
        \fill (3.5,\y+\yy) circle[shift only,radius=2pt];
        \fill (4.5,\y+\yy) circle[shift only,radius=2pt];
        \fill (5.5,\y+\yy) circle[shift only,radius=2pt];
        \draw (3.5,\y+\yy) -- (4.7,\y+\yy);
        \draw (5.3,\y+\yy) -- (5.5,\y+\yy);
        \draw (5.5,\y+\yy) -- ($(7,0)+(30:\zz*5cm+1.75cm)$);
        \node[transform shape] at (5,\y+\yy) {$\cdots$};
      }
      \node[transform shape] at (4,\y-0.15) {$\cdots$};
      \node[transform shape] at (5,\y-0.15) {$\cdots$};
      \node[transform shape] at (1.5,\y) {$\cdots$};
    }
    \node[transform shape] at (1.5,1) {$\cdots$};
    \node[transform shape] at (3.25,1) {$\cdots$};
  \end{scope}
\end{tikzpicture}

==> graphs/g-three-four.tex <==
\begin{tikzpicture}[style=thick]

      \fill (-0.4,0) circle[shift only,radius=2pt];
      \fill (0.4,0) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-0.4,0) -- (0.4,0) -- (0,0.6) -- cycle;
      \draw (-0.4,0) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (0.4,0) -- (1.4,1.2);

      \fill (-0.6,3) circle[shift only,radius=2pt];
      \fill (0.6,2.8) circle[shift only,radius=2pt];
      \fill (0.2,3) circle[shift only,radius=2pt];
      \fill (-0.2,2.8) circle[shift only,radius=2pt];
      \draw (-0.6,3) -- (0.6,2.8) -- (0.2,3) -- (-0.2,2.8) -- cycle;
      \draw (-0.6,3) -- (0.2,3);
      \draw (0.6,2.8) -- (-0.2,2.8);

      \foreach \x in {-1.4,0,1.4}{
        \fill (\x,1.2) circle[shift only,radius=2pt];
        \fill (\x - 0.3,1.8) circle[shift only,radius=2pt];
        \fill (\x - 0.1,1.8) circle[shift only,radius=2pt];
        \fill (\x + 0.1,1.8) circle[shift only,radius=2pt];
        \fill (\x + 0.3,1.8) circle[shift only,radius=2pt];
        \draw (\x,1.2) -- (\x-0.3,1.8) -- (-0.6,3);
        \draw (\x,1.2) -- (\x-0.1,1.8) -- (-0.2,2.8);
        \draw (\x,1.2) -- (\x+0.1,1.8) -- (0.2,3);
        \draw (\x,1.2) -- (\x+0.3,1.8) -- (0.6,2.8);
      }
    \end{tikzpicture}

==> graphs/g-three-three.tex <==
\begin{tikzpicture}[style=thick]

      \fill (-0.4,0) circle[shift only,radius=2pt];
      \fill (0.4,0) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-0.4,0) -- (0.4,0) -- (0,0.6) -- cycle;
      \draw (-0.4,0) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (0.4,0) -- (1.4,1.2);

      \fill (-0.4,3) circle[shift only,radius=2pt];
      \fill (0.4,3) circle[shift only,radius=2pt];
      \fill (0,2.4) circle[shift only,radius=2pt];
      \draw (-0.4,3) -- (0.4,3) -- (0,2.4) -- cycle;

      \foreach \x in {-1.4,0,1.4}{
        \fill (\x,1.2) circle[shift only,radius=2pt];
        \fill (\x - 0.3,1.8) circle[shift only,radius=2pt];
        \fill (\x,1.8) circle[shift only,radius=2pt];
        \fill (\x + 0.3,1.8) circle[shift only,radius=2pt];
        \draw (\x,1.2) -- (\x - 0.3,1.8) -- (-0.4,3);
        \draw (\x,1.2) -- (\x,1.8) -- (0,2.4);
        \draw (\x,1.2) -- (\x+0.3,1.8) -- (0.4,3);
      }
    \end{tikzpicture}

==> graphs/g-three-two-overlayed-on-k4.tex <==
\begin{tikzpicture}[style=thick]
      \fill[color=orange] (0,1.87cm) ellipse (1.2 and 0.3);
      \fill[color=orange] (247.5:2cm) ellipse (0.3 and 0.3);
      \fill[color=orange] (-90:1cm) ellipse (0.3 and 0.3);
      \fill[color=orange] (292.5:2cm) ellipse (0.3 and 0.3);
      \draw[color=orange,line width=2mm] (247.5:2cm) -- (-90:1cm) -- (292.5:2cm) -- cycle;
      \draw[color=orange,line width=2mm] (67.5:2cm) to[bend left=60] (292.5:2cm);
      \draw[color=orange,line width=2mm] (112.5:2cm) to[bend right=60] (247.5:2cm);
      \draw[color=orange,line width=2mm] (-90:1cm) -- (0,1.87cm);

      \foreach \x in {0,45,90,135,180,225,270,315}{
        \draw (\x-22.5:2cm) -- (\x+22.5:2cm);
        \fill (\x+22.5:2cm) circle[shift only,radius=2pt];
      }
      \draw (247.5:2cm) -- (-90:1cm) -- (292.5:2cm);
      \fill (-90:1cm) circle[shift only,radius=2pt];
      \draw (67.5:2cm) -- (80:1.1cm) -- (0,0) -- (100:1.1cm) -- (112.5:2cm);
      \fill (80:1.1cm) circle[shift only,radius=2pt];
      \fill (0,0) circle[shift only,radius=2pt];
      \fill (100:1.1cm) circle[shift only,radius=2pt];
      \draw (0,0) -- (-90:1cm);
      \draw (202.5:2cm) -- (157.5:1.6cm) -- (67.5:2cm);
      \fill (157.5:1.6cm) circle[shift only,radius=2pt];
      \draw (337.5:2cm) -- (22.5:1.6cm) -- (112.5:2cm);
      \fill (22.5:1.6cm) circle[shift only,radius=2pt];
    \end{tikzpicture}

==> graphs/g-three-two-subdiv-22-a.tex <==
\begin{tikzpicture}[style=thick]

      % bottom triangle
      \fill (-1.0,0.2) circle[shift only,radius=2pt];
      \fill (1.0,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-1.0,0.2) -- (1.0,0.2) -- (0,0.6) -- cycle;

      % edges to neighbouring vertices
      \draw (-1.0,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (1.0,0.2) -- (1.4,1.2);

      % top K_2
      \fill (-0.6,3.0) circle[shift only,radius=2pt];
      \fill (0.6,3.0) circle[shift only,radius=2pt];
      \draw (-0.6,3.0) -- (0.6,3.0);

      % gadget connecting the two
      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x - 0.25,2.0) -- (-0.6,3.0);
            \draw (\x,1.2) -- (\x+0.25,2.0) -- (0.6,3.0);
      }
      % subdiv edge
      \fill ($(1.0,0.2)!0.333!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(1.0,0.2)!0.666!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(-1.0,0.2)!0.333!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(-1.0,0.2)!0.666!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(-0.25,2.0)!0.333!(-0.6,3.0)$) circle[shift only,radius=2pt];
      \fill ($(-0.25,2.0)!0.666!(-0.6,3.0)$) circle[shift only,radius=2pt];
      \fill ($(0.25,2.0)!0.333!(0.6,3.0)$) circle[shift only,radius=2pt];
      \fill ($(0.25,2.0)!0.666!(0.6,3.0)$) circle[shift only,radius=2pt];
    \end{tikzpicture}

==> graphs/g-three-two-subdiv-22-b.tex <==
\begin{tikzpicture}[style=thick]

      % bottom triangle
      \fill (-0.6,0.2) circle[shift only,radius=2pt];
      \fill (0.6,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-0.6,0.2) -- (0.6,0.2) -- (0,0.6) -- cycle;

      % edges to neighbouring vertices
      \draw (-0.6,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (0.6,0.2) -- (1.4,1.2);

      % top K_2
      \fill (-0.6,3.0) circle[shift only,radius=2pt];
      \fill (0.6,3.0) circle[shift only,radius=2pt];
      \draw (-0.6,3.0) -- (0.6,3.0);

      % subdiv edge
      \fill (-0.2,3.0) circle[shift only,radius=2pt];
      \fill (0.2,3.0) circle[shift only,radius=2pt];

      % gadget connecting the two
      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x - 0.25,2.0) -- (-0.6,3.0);
            \draw (\x,1.2) -- (\x+0.25,2.0) -- (0.6,3.0);

            % subdiv edge
            \fill ($(\x-0.25,2.0)!0.333!(\x,1.2)$) circle[shift only,radius=2pt];
            \fill ($(\x-0.25,2.0)!0.666!(\x,1.2)$) circle[shift only,radius=2pt];
      }
    \end{tikzpicture}

==> graphs/g-three-two-subdiv-22-c.tex <==
\begin{tikzpicture}[style=thick]

      % bottom triangle
      \fill (-1.0,0.2) circle[shift only,radius=2pt];
      \fill (1.0,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-1.0,0.2) -- (1.0,0.2) -- (0,0.6) -- cycle;

      % edges to neighbouring vertices
      \draw (-1.0,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (1.0,0.2) -- (1.4,1.2);

      % top K_2
      \fill (-0.6,3.0) circle[shift only,radius=2pt];
      \fill (0.6,3.0) circle[shift only,radius=2pt];
      \draw (-0.6,3.0) -- (0.6,3.0);

      % subdiv edge
      \fill (0,3.0) circle[shift only,radius=2pt];

      % gadget connecting the two
      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x - 0.25,2.0) -- (-0.6,3.0);
            \draw (\x,1.2) -- (\x+0.25,2.0) -- (0.6,3.0);

            % subdiv edge
            \fill ($(\x-0.25,2.0)!0.5!(\x,1.2)$) circle[shift only,radius=2pt];
      }
      % subdiv edge
      \fill ($(1.0,0.2)!0.5!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(-1.0,0.2)!0.5!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(-0.25,2.0)!0.666!(-0.6,3.0)$) circle[shift only,radius=2pt];
      \fill ($(0.25,2.0)!0.666!(0.6,3.0)$) circle[shift only,radius=2pt];
    \end{tikzpicture}

==> graphs/g-three-two-subdiv-22-d.tex <==
\begin{tikzpicture}[style=thick]

      % bottom triangle
      \fill (-0.6,0.2) circle[shift only,radius=2pt];
      \fill (0.6,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-0.6,0.2) -- (0.6,0.2) -- (0,0.6) -- cycle;

      % edges to neighbouring vertices
      \draw (-0.6,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (0.6,0.2) -- (1.4,1.2);

      % top K_2
      \fill (-0.6,3.0) circle[shift only,radius=2pt];
      \fill (0.6,3.0) circle[shift only,radius=2pt];
      \draw (-0.6,3.0) -- (0.6,3.0);

      % subdiv edge
      \fill (-0.2,3.0) circle[shift only,radius=2pt];
      \fill (0.2,3.0) circle[shift only,radius=2pt];

      % gadget connecting the two
      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x - 0.25,2.0) -- (-0.6,3.0);
            \draw (\x,1.2) -- (\x+0.25,2.0) -- (0.6,3.0);

            % subdiv edge
            \fill ($(\x-0.25,2.0)!0.5!(\x,1.2)$) circle[shift only,radius=2pt];
            \fill ($(\x+0.25,2.0)!0.5!(\x,1.2)$) circle[shift only,radius=2pt];
      }
    \end{tikzpicture}

==> graphs/g-three-two-subdiv-22-e.tex <==
\begin{tikzpicture}[style=thick]

      % bottom triangle
      \fill (-1.0,0.2) circle[shift only,radius=2pt];
      \fill (1.0,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-1.0,0.2) -- (1.0,0.2) -- (0,0.6) -- cycle;

      % edges to neighbouring vertices
      \draw (-1.0,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (1.0,0.2) -- (1.4,1.2);

      % top K_2
      \fill (-0.6,3.0) circle[shift only,radius=2pt];
      \fill (0.6,3.0) circle[shift only,radius=2pt];
      \draw (-0.6,3.0) -- (0.6,3.0);

      % gadget connecting the two
      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x - 0.25,2.0) -- (-0.6,3.0);
            \draw (\x,1.2) -- (\x+0.25,2.0) -- (0.6,3.0);
      }
      % subdiv edge
      \fill ($(1.0,0.2)!0.5!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(-1.0,0.2)!0.5!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(1.0,0.2)!0.333!(-1.0,0.2)$) circle[shift only,radius=2pt];
      \fill ($(1.0,0.2)!0.666!(-1.0,0.2)$) circle[shift only,radius=2pt];
      \fill ($(-1.4-0.25,2.0)!0.333!(-0.6,3.0)$) circle[shift only,radius=2pt];
      \fill ($(-1.4+0.25,2.0)!0.333!(0.6,3.0)$) circle[shift only,radius=2pt];
      \fill ($(1.4-0.25,2.0)!0.333!(-0.6,3.0)$) circle[shift only,radius=2pt];
      \fill ($(1.4+0.25,2.0)!0.333!(0.6,3.0)$) circle[shift only,radius=2pt];
    \end{tikzpicture}

==> graphs/g-three-two-subdiv-a.tex <==
\begin{tikzpicture}[style=thick]

      % bottom triangle
      \fill (-0.6,0.2) circle[shift only,radius=2pt];
      \fill (0.6,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-0.6,0.2) -- (0.6,0.2) -- (0,0.6) -- cycle;

      % edges to neighbouring vertices
      \draw (-0.6,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (0.6,0.2) -- (1.4,1.2);

      % top K_2
      \fill (-0.6,3.0) circle[shift only,radius=2pt];
      \fill (0.6,3.0) circle[shift only,radius=2pt];
      \draw (-0.6,3.0) -- (0.6,3.0);

      % subdiv edge
      \fill (0,3.0) circle[shift only,radius=2pt];

      % gadget connecting the two
      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x - 0.25,2.0) -- (-0.6,3.0);
            \draw (\x,1.2) -- (\x+0.25,2.0) -- (0.6,3.0);

            % subdiv edge
            \fill ($(\x-0.25,2.0)!0.5!(\x,1.2)$) circle[shift only,radius=2pt];
      }
    \end{tikzpicture}

==> graphs/g-three-two-subdiv-b.tex <==
\begin{tikzpicture}[style=thick]

      % bottom triangle
      \fill (-0.6,0.2) circle[shift only,radius=2pt];
      \fill (0.6,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-0.6,0.2) -- (0.6,0.2) -- (0,0.6) -- cycle;

      % edges to neighbouring vertices
      \draw (-0.6,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (0.6,0.2) -- (1.4,1.2);

      % top K_2
      \fill (-0.6,3.0) circle[shift only,radius=2pt];
      \fill (0.6,3.0) circle[shift only,radius=2pt];
      \draw (-0.6,3.0) -- (0.6,3.0);

      % gadget connecting the two
      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x - 0.25,2.0) -- (-0.6,3.0);
            \draw (\x,1.2) -- (\x+0.25,2.0) -- (0.6,3.0);
      }

      % subdiv edge
      \fill ($(0.6,0.2)!0.5!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(-0.6,0.2)!0.5!(0,0.6)$) circle[shift only,radius=2pt];
      \fill ($(-0.25,2.0)!0.66!(-0.6,3.0)$) circle[shift only,radius=2pt];
      \fill ($(0.25,2.0)!0.66!(0.6,3.0)$) circle[shift only,radius=2pt];
    \end{tikzpicture}

==> graphs/g-three-two.tex <==
\begin{tikzpicture}[style=thick]

      % bottom triangle
      \fill (-0.6,0.2) circle[shift only,radius=2pt];
      \fill (0.6,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-0.6,0.2) -- (0.6,0.2) -- (0,0.6) -- cycle;

      % edges to neighbouring vertices
      \draw (-0.6,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (0.6,0.2) -- (1.4,1.2);

      % top K_2
      \fill (-0.6,3.0) circle[shift only,radius=2pt];
      \fill (0.6,3.0) circle[shift only,radius=2pt];
      \draw (-0.6,3.0) -- (0.6,3.0);

      % gadget connecting the two
      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x - 0.25,2.0) -- (-0.6,3.0);
            \draw (\x,1.2) -- (\x+0.25,2.0) -- (0.6,3.0);
      }
    \end{tikzpicture}

==> graphs/gw-three-two.tex <==
\begin{tikzpicture}[style=thick]

      \fill (-0.4,0.2) circle[shift only,radius=2pt];
      \fill (0.4,0.2) circle[shift only,radius=2pt];
      \fill (0,0.6) circle[shift only,radius=2pt];
      \draw (-0.4,0.2) -- (0.4,0.2) -- (0,0.6) -- cycle;
      \draw (-0.4,0.2) -- (-1.4,1.2);
      \draw (0,0.6) -- (0,1.2);
      \draw (0.4,0.2) -- (1.4,1.2);

      \fill (-0.4,3.6) circle[shift only,radius=2pt];
      \fill (0.4,3.6) circle[shift only,radius=2pt];
      \draw (-0.4,3.6) -- (0.4,3.6);

      \foreach \x in {-1.4,0,1.4}{
            \fill (\x,1.2) circle[shift only,radius=2pt];
            \fill (\x,1.8) circle[shift only,radius=2pt];
            \fill (\x - 0.25,2.4) circle[shift only,radius=2pt];
            \fill (\x + 0.25,2.4) circle[shift only,radius=2pt];
            \fill (\x - 0.25,3.0) circle[shift only,radius=2pt];
            \fill (\x + 0.25,3.0) circle[shift only,radius=2pt];
            \draw (\x,1.2) -- (\x,1.8);
            \draw (\x,1.8) -- (\x - 0.25,2.4) -- (\x - 0.25,3.0) -- (-0.4,3.6);
            \draw (\x,1.8) -- (\x+0.25,2.4) -- (\x+0.25,3.0) -- (0.4,3.6);
      }
    \end{tikzpicture}

==> graphs/k6-111110-pull1.tex <==
\begin{tikzpicture}[style=thick,xscale=0.85, yscale=0.6]

        \coordinate (1) at (0, 0);
        \coordinate (2) at (2, 0);
        \coordinate (3) at (1.5, 2);
        \coordinate (1a) at (0.6, 0.6);
        \coordinate (2a) at (1.4, 0.6);
        \coordinate (3a) at (1, 1.4);
        \coordinate (4) at (0, 4);
        \coordinate (5) at (2, 4);
        \coordinate (6) at (3, 2);
        \coordinate (61) at (3, 0.5);
        \coordinate (62) at (2.5, 1);
        \coordinate (63) at (2.5, 2);
        \coordinate (64) at (2.5, 3);
        \coordinate (65) at (3, 3.5);
        \draw (1a) -- (2a);
        \draw (1a) -- (3a);
        \draw (1) -- (4);
        \draw (1) -- (5);
        \draw (1) to [bend right=40] (61);
        \draw (61) -- (6);
        \draw (2a) -- (3a);
        \draw (2) -- (4);
        \draw (2) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (4);
        \draw (3) -- (5);
        \draw (3) -- (6);
        \draw (4) -- (5);
        \draw (5) -- (6);
        \draw (4) to [bend left=40] (65);
        \draw (65) -- (6);
        \draw (1) -- (1a);
        \draw (2) -- (2a);
        \draw (3) -- (3a);
        \fill (1) circle[shift only,radius=2pt];
        \fill (2) circle[shift only,radius=2pt];
        \fill (3) circle[shift only,radius=2pt];
        \fill (1a) circle[shift only,radius=2pt];
        \fill (2a) circle[shift only,radius=2pt];
        \fill (3a) circle[shift only,radius=2pt];
        \fill (4) circle[shift only,radius=2pt];
        \fill (5) circle[shift only,radius=2pt];
        \fill (6) circle[shift only,radius=2pt];
        \fill (61) circle[shift only,radius=2pt];
        \fill (62) circle[shift only,radius=2pt];
        \fill (63) circle[shift only,radius=2pt];
        \fill (64) circle[shift only,radius=2pt];
        \fill (65) circle[shift only,radius=2pt];
        \fill ($(1)!0.333!(4)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.666!(4)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.666!(5)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.333!(4)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.666!(4)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.666!(5)$) circle[shift only,radius=2pt];
        \fill ($(3)!0.333!(4)$) circle[shift only,radius=2pt];
        \fill ($(3)!0.666!(4)$) circle[shift only,radius=2pt];
        \fill ($(3)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(3)!0.666!(5)$) circle[shift only,radius=2pt];
        \fill ($(4)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(4)!0.666!(5)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/k6-111110-pull2.tex <==
\begin{tikzpicture}[style=thick,xscale=0.85, yscale=0.6]

        \coordinate (1) at (0, 0);
        \coordinate (2) at (2, 0);
        \coordinate (3) at (1.5, 2);
        \coordinate (3b) at (1, 2.6);
        \coordinate (1a) at (0.6, 0.6);
        \coordinate (2a) at (1.4, 0.6);
        \coordinate (3a) at (1, 1.4);
        \coordinate (4) at (0, 4);
        \coordinate (4b) at (0.6, 3.4);
        \coordinate (5) at (2, 4);
        \coordinate (5b) at (1.4, 3.4);
        \coordinate (6) at (3, 2);
        \coordinate (61) at (3, 0.5);
        \coordinate (62) at (2.5, 1);
        \coordinate (63) at (2.5, 2);
        \coordinate (64) at (2.5, 3);
        \coordinate (65) at (3, 3.5);
        \draw (1a) -- (2a);
        \draw (1a) -- (3a);
        \draw (1) -- (4);
        \draw (1) -- (5);
        \draw (1) to [bend right=40] (61);
        \draw (61) -- (6);
        \draw (2a) -- (3a);
        \draw (2) -- (4);
        \draw (2) -- (5);
        \draw (2) -- (6);
        \draw (3b) -- (4b);
        \draw (3b) -- (5b);
        \draw (3) -- (6);
        \draw (4b) -- (5b);
        \draw (5) -- (6);
        \draw (4) to [bend left=40] (65);
        \draw (65) -- (6);
        \draw (1) -- (1a);
        \draw (2) -- (2a);
        \draw (3) -- (3a);
        \draw (3) -- (3b);
        \draw (4) -- (4b);
        \draw (5) -- (5b);
        \fill (1) circle[shift only,radius=2pt];
        \fill (2) circle[shift only,radius=2pt];
        \fill (3) circle[shift only,radius=2pt];
        \fill (1a) circle[shift only,radius=2pt];
        \fill (2a) circle[shift only,radius=2pt];
        \fill (3a) circle[shift only,radius=2pt];
        \fill (4) circle[shift only,radius=2pt];
        \fill (5) circle[shift only,radius=2pt];
        \fill (3b) circle[shift only,radius=2pt];
        \fill (4b) circle[shift only,radius=2pt];
        \fill (5b) circle[shift only,radius=2pt];
        \fill (6) circle[shift only,radius=2pt];
        \fill (61) circle[shift only,radius=2pt];
        \fill (62) circle[shift only,radius=2pt];
        \fill (63) circle[shift only,radius=2pt];
        \fill (64) circle[shift only,radius=2pt];
        \fill (65) circle[shift only,radius=2pt];
        \fill ($(1)!0.333!(4)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.666!(4)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.666!(5)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.333!(4)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.666!(4)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.666!(5)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/k6-111110.tex <==
\begin{tikzpicture}[style=thick,xscale=0.85, yscale=0.6]

        \coordinate (1) at (0, 0);
        \coordinate (2) at (2, 0);
        \coordinate (3) at (1.5, 2);
        \coordinate (4) at (0, 4);
        \coordinate (5) at (2, 4);
        \coordinate (6) at (3, 2);
        \coordinate (61) at (3, 0.5);
        \coordinate (62) at (2.5, 1);
        \coordinate (63) at (2.5, 2);
        \coordinate (64) at (2.5, 3);
        \coordinate (65) at (3, 3.5);
        \draw (1) -- (2);
        \draw (1) -- (3);
        \draw (1) -- (4);
        \draw (1) -- (5);
        \draw (1) to [bend right=40] (61);
        \draw (61) -- (6);
        \draw (2) -- (3);
        \draw (2) -- (4);
        \draw (2) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (4);
        \draw (3) -- (5);
        \draw (3) -- (6);
        \draw (4) -- (5);
        \draw (5) -- (6);
        \draw (4) to [bend left=40] (65);
        \draw (65) -- (6);
        \fill (1) circle[shift only,radius=2pt];
        \fill (2) circle[shift only,radius=2pt];
        \fill (3) circle[shift only,radius=2pt];
        \fill (4) circle[shift only,radius=2pt];
        \fill (5) circle[shift only,radius=2pt];
        \fill (6) circle[shift only,radius=2pt];
        \fill (61) circle[shift only,radius=2pt];
        \fill (62) circle[shift only,radius=2pt];
        \fill (63) circle[shift only,radius=2pt];
        \fill (64) circle[shift only,radius=2pt];
        \fill (65) circle[shift only,radius=2pt];
        \fill ($(1)!0.333!(2)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.666!(2)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.333!(3)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.666!(3)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.333!(4)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.666!(4)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(1)!0.666!(5)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.333!(3)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.666!(3)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.333!(4)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.666!(4)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(2)!0.666!(5)$) circle[shift only,radius=2pt];
        \fill ($(3)!0.333!(4)$) circle[shift only,radius=2pt];
        \fill ($(3)!0.666!(4)$) circle[shift only,radius=2pt];
        \fill ($(3)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(3)!0.666!(5)$) circle[shift only,radius=2pt];
        \fill ($(4)!0.333!(5)$) circle[shift only,radius=2pt];
        \fill ($(4)!0.666!(5)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/k6-star-24.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]

  \foreach \x in {90,210,330}{

    \coordinate (a) at ($(\x:2cm)+(\x-90-90:0.4cm)$);
    \coordinate (b) at ($(\x:2cm)+(\x-90-210:0.4cm)$);
    \coordinate (c) at ($(\x:2cm)+(\x-90-330:0.4cm)$);
    \coordinate (b2) at ($(\x+120:2cm)+(\x+120-90-210:0.4cm)$);
    \coordinate (c3) at ($(\x+240:2cm)+(\x+240-90-330:0.4cm)$);
    \coordinate (x) at ($(\x:0.5cm)!0.5!(a)$);
    \coordinate (b2c3) at ($(b2)!0.5!(c3)$);
    \coordinate (d1) at ($(x)!0.3!(b2c3) + (\x-90:0.5cm)$);
    \coordinate (d2) at ($(x)!0.75!(b2c3) + (\x-90:0.5cm)$);

    \fill (\x:0.4cm) circle[shift only,radius=2pt];
    \fill (a) circle[shift only,radius=2pt];
    \fill (b) circle[shift only,radius=2pt];
    \fill (c) circle[shift only,radius=2pt];

    \draw (\x:0.4cm) -- (\x+120:0.4cm);
    \draw (a) -- (b) -- (c) -- cycle;

    \draw (\x:0.5cm) -- (a);
    \fill (x) circle[shift only,radius=2pt];
    \fill (b2c3) circle[shift only,radius=2pt];
    \fill (d1) circle[shift only,radius=2pt];
    \fill (d2) circle[shift only,radius=2pt];

    \draw (b2) -- (c3);
    \draw (x) -- (d1) -- (d2) -- (b2c3);
  }
\end{tikzpicture}

==> graphs/k6-star-25.tex <==
\begin{tikzpicture}[style=thick,scale=0.85]
        \foreach \x in {90,210,330}{
          \draw (\x:2.4cm) -- (\x+120:2.4cm);
          \fill (\x:2.4cm) circle[shift only,radius=2pt];
        }
        \coordinate (l) at (210:1.6cm);
        \coordinate (r) at (330:1.6cm);
        \coordinate (t) at (90:1.6cm);
        \coordinate (0) at (-0.6, 0.8);
        \coordinate (1) at (0, 0.8);
        \coordinate (2) at (0.6, 0.8);
        \coordinate (0a) at (-0.8, 0.5);
        \coordinate (1a) at (0, 0.5);
        \coordinate (2a) at (0.8, 0.5);
        \draw (90:2.4cm) -- (t);
        \draw (210:2.4cm) -- (l);
        \draw (330:2.4cm) -- (r);
        \draw (t) -- (0);
        \draw (t) -- (1);
        \draw (t) -- (2);
        \draw (0) -- (1) -- (2);
        \draw (0) edge[bend left] (2);
        \draw (l) -- (0a);
        \draw (l) -- (1a);
        \draw (l) -- (2a);
        \draw (r) -- (0a);
        \draw (r) -- (1a);
        \draw (r) -- (2a);
        \draw (0) -- (0a);
        \draw (1) -- (1a);
        \draw (2) -- (2a);
        \fill (0) circle[shift only,radius=2pt];
        \fill (1) circle[shift only,radius=2pt];
        \fill (2) circle[shift only,radius=2pt];
        \fill (0a) circle[shift only,radius=2pt];
        \fill (1a) circle[shift only,radius=2pt];
        \fill (2a) circle[shift only,radius=2pt];
        \fill (l) circle[shift only,radius=2pt];
        \fill (r) circle[shift only,radius=2pt];
        \fill (t) circle[shift only,radius=2pt];
        \fill (90:2cm) circle[shift only,radius=2pt];
        \fill ($(l)!0.333!(0a)$) circle[shift only,radius=2pt];
        \fill ($(l)!0.666!(0a)$) circle[shift only,radius=2pt];
        \fill ($(l)!0.333!(1a)$) circle[shift only,radius=2pt];
        \fill ($(l)!0.666!(1a)$) circle[shift only,radius=2pt];
        \fill ($(l)!0.333!(2a)$) circle[shift only,radius=2pt];
        \fill ($(l)!0.70!(2a)$) circle[shift only,radius=2pt];
        \fill ($(r)!0.333!(2a)$) circle[shift only,radius=2pt];
        \fill ($(r)!0.666!(2a)$) circle[shift only,radius=2pt];
        \fill ($(r)!0.333!(1a)$) circle[shift only,radius=2pt];
        \fill ($(r)!0.666!(1a)$) circle[shift only,radius=2pt];
        \fill ($(r)!0.333!(0a)$) circle[shift only,radius=2pt];
        \fill ($(r)!0.70!(0a)$) circle[shift only,radius=2pt];
      \end{tikzpicture}

==> graphs/petersen-subdiv-20.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
      \draw (18:2.2cm) -- (90:2.2cm) -- (162:2.2cm) -- (234:2.2cm) --
      (306:2.2cm) -- cycle;
      \draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
      (234:1cm) -- cycle;
      \foreach \x in {18,90,162,234,306}{
        \draw (\x:1cm) -- (\x:1.6cm);
        \draw (\x:1.6cm) -- (\x:2.2cm);
        \fill (\x:2.2cm) circle[shift only,radius=2pt];
        \fill (\x:1cm) circle[shift only,radius=2pt];
      }
      % subdivision
      \fill (18:1.6cm) circle[shift only,radius=2pt];
      \fill (90:1.4cm) circle[shift only,radius=2pt];
      \fill (90:1.8cm) circle[shift only,radius=2pt];
      \fill (234:1.6cm) circle[shift only,radius=2pt];
      \fill (306:1.6cm) circle[shift only,radius=2pt];

      \fill ($(18:1cm)!0.5!(234:1cm)$) circle[shift only,radius=2pt];
      \fill ($(162:1cm)!0.5!(306:1cm)$) circle[shift only,radius=2pt];

      \fill ($(90:2.2cm)!0.5!(162:2.2cm)$) circle[shift only,radius=2pt];
      \fill ($(162:2.2cm)!0.5!(234:2.2cm)$) circle[shift only,radius=2pt];
      \fill ($(306:2.2cm)!0.5!(18:2.2cm)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/petersen-subdiv-25-a.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
      \draw (18:2.2cm) -- (90:2.2cm) -- (162:2.2cm) -- (234:2.2cm) --
      (306:2.2cm) -- cycle;
      \draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
      (234:1cm) -- cycle;
      \foreach \x in {18,90,162,234,306}{
        \draw (\x:1cm) -- (\x:1.6cm);
        \draw (\x:1.6cm) -- (\x:2.2cm);
        \fill (\x:2.2cm) circle[shift only,radius=2pt];
        \fill (\x:1cm) circle[shift only,radius=2pt];
      }
      % subdivision
      \fill (18:1.6cm) circle[shift only,radius=2pt];
      \fill (90:1.3cm) circle[shift only,radius=2pt];
      \fill (90:1.6cm) circle[shift only,radius=2pt];
      \fill (90:1.9cm) circle[shift only,radius=2pt];
      \fill (162:1.6cm) circle[shift only,radius=2pt];
      \fill (234:1.6cm) circle[shift only,radius=2pt];
      \fill (306:1.6cm) circle[shift only,radius=2pt];

      \fill ($(18:1cm)!0.25!(234:1cm)$) circle[shift only,radius=2pt];
      \fill ($(18:1cm)!0.75!(234:1cm)$) circle[shift only,radius=2pt];
      \fill ($(162:1cm)!0.25!(306:1cm)$) circle[shift only,radius=2pt];
      \fill ($(162:1cm)!0.75!(306:1cm)$) circle[shift only,radius=2pt];

      \fill ($(162:2.2cm)!0.333!(234:2.2cm)$) circle[shift only,radius=2pt];
      \fill ($(162:2.2cm)!0.666!(234:2.2cm)$) circle[shift only,radius=2pt];
      \fill ($(306:2.2cm)!0.333!(18:2.2cm)$) circle[shift only,radius=2pt];
      \fill ($(306:2.2cm)!0.666!(18:2.2cm)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/petersen-subdiv-25-b.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
      \draw (18:2.2cm) -- (90:2.2cm) -- (162:2.2cm) -- (234:2.2cm) --
      (306:2.2cm) -- cycle;
      \draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
      (234:1cm) -- cycle;
      \foreach \x in {18,90,162,234,306}{
        \draw (\x:1cm) -- (\x:1.6cm);
        \draw (\x:1.6cm) -- (\x:2.2cm);
        \fill (\x:2.2cm) circle[shift only,radius=2pt];
        \fill (\x:1cm) circle[shift only,radius=2pt];
      }
      % subdivision
      \fill (18:1.4cm) circle[shift only,radius=2pt];
      \fill (18:1.8cm) circle[shift only,radius=2pt];
      \fill (90:1.6cm) circle[shift only,radius=2pt];
      \fill (162:1.4cm) circle[shift only,radius=2pt];
      \fill (162:1.8cm) circle[shift only,radius=2pt];
      \fill (234:1.6cm) circle[shift only,radius=2pt];
      \fill (306:1.6cm) circle[shift only,radius=2pt];

      \fill ($(18:1cm)!0.5!(234:1cm)$) circle[shift only,radius=2pt];
      \fill ($(90:1cm)!0.5!(234:1cm)$) circle[shift only,radius=2pt];
      \fill ($(162:1cm)!0.5!(306:1cm)$) circle[shift only,radius=2pt];
      \fill ($(306:1cm)!0.5!(90:1cm)$) circle[shift only,radius=2pt];

      \fill ($(18:2.2cm)!0.5!(90:2.2cm)$) circle[shift only,radius=2pt];
      \fill ($(90:2.2cm)!0.5!(162:2.2cm)$) circle[shift only,radius=2pt];
      \fill ($(234:2.2cm)!0.333!(306:2.2cm)$) circle[shift only,radius=2pt];
      \fill ($(234:2.2cm)!0.666!(306:2.2cm)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/petersen.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
        \draw (18:2cm) -- (90:2cm) -- (162:2cm) -- (234:2cm) --
        (306:2cm) -- cycle;
        \draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
        (234:1cm) -- cycle;
        \foreach \x in {18,90,162,234,306}{
          \draw (\x:1cm) -- (\x:2cm);
        }
        \fill (18:2cm) circle[shift only,radius=2pt];
        \fill (18:1cm) circle[shift only,radius=2pt];
        \fill (90:2cm) circle[shift only,radius=2pt];
        \fill (90:1cm) circle[shift only,radius=2pt];
        \fill (162:2cm) circle[shift only,radius=2pt];
        \fill (162:1cm) circle[shift only,radius=2pt];
        \fill (234:2cm) circle[shift only,radius=2pt];
        \fill (234:1cm) circle[shift only,radius=2pt];
        \fill (306:2cm) circle[shift only,radius=2pt];
        \fill (306:1cm) circle[shift only,radius=2pt];
      \end{tikzpicture}

==> graphs/petersen_labels.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
        \draw (18:2cm) -- (90:2cm) -- (162:2cm) -- (234:2cm) --
        (306:2cm) -- cycle;
        \draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
        (234:1cm) -- cycle;
        \foreach \x in {18,90,162,234,306}{
          \draw (\x:1cm) -- (\x:2cm);
        }
        \fill (18:2cm) circle[shift only,radius=2pt] node[above] {$v_{11}$};
        \fill (18:1cm) circle[shift only,radius=2pt] node[above] {$v_{12}$};
        \fill (90:2cm) circle[shift only,radius=2pt] node[above] {$v_{21}$};
        \fill (90:1cm) circle[shift only,radius=2pt] node[above right] {$v_{22}$};
        \fill (162:2cm) circle[shift only,radius=2pt] node[above] {$v_{31}$};
        \fill (162:1cm) circle[shift only,radius=2pt] node[above] {$v_{32}$};
        \fill (234:2cm) circle[shift only,radius=2pt] node[below] {$v_{41}$};
        \fill (234:1cm) circle[shift only,radius=2pt] node[left] {$v_{42}$};
        \fill (306:2cm) circle[shift only,radius=2pt] node[below] {$v_{51}$};
        \fill (306:1cm) circle[shift only,radius=2pt] node[right] {$v_{52}$};
      \end{tikzpicture}

==> graphs/prune-stemple-a.tex <==
\begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.48]
  \coordinate (gv) at (1, 2);
  \coordinate (px) at (0.3, 1);
  \coordinate (pv) at (1.7, 1);
  \coordinate (x) at (0, 0);
  \coordinate (y) at (1, 0);
  \coordinate (v) at (2, 0);
  \fill (gv) circle[shift only,radius=2pt] node[above] {$gp_v$};
  \fill (px) circle[shift only,radius=2pt] node[above left] {$p_x$};
  \fill (pv) circle[shift only,radius=2pt] node[above right] {$p_v$};
  \fill (x) circle[shift only,radius=2pt] node[below] {$x$};
  \fill (y) circle[shift only,radius=2pt] node[below] {$y$};
  \fill (v) circle[shift only,radius=2pt] node[below] {$v$};
  \draw (x) -- (y) -- (v) -- (pv) -- (gv) -- (px) -- cycle;
\end{tikzpicture}

==> graphs/prune-stemple-b.tex <==
\begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.48]
  \coordinate (c) at (1, 1);
  \coordinate (px) at (0.3, 1);
  \coordinate (pv) at (1.7, 1);
  \coordinate (x) at (0, 0);
  \coordinate (y) at (1, 0);
  \coordinate (v) at (2, 0);
  \fill (c) circle[shift only,radius=2pt] node[above] {$c$};
  \fill (px) circle[shift only,radius=2pt] node[above] {$p_x$};
  \fill (pv) circle[shift only,radius=2pt] node[above] {$p_v$};
  \fill (x) circle[shift only,radius=2pt] node[below] {$x$};
  \fill (y) circle[shift only,radius=2pt] node[below] {$y$};
  \fill (v) circle[shift only,radius=2pt] node[below] {$v$};
  \draw (x) -- (y) -- (v) -- (pv) -- (c) -- (px) -- cycle;
\end{tikzpicture}

==> graphs/prune-stemple-c.tex <==
\begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.48]
  \coordinate (pu) at (-0.5, 1);
  \coordinate (pv) at (1.5, 1);
  \coordinate (u) at (-1, 0);
  \coordinate (x) at (0, 0);
  \coordinate (y) at (1, 0);
  \coordinate (v) at (2, 0);
  \fill (u) circle[shift only,radius=2pt] node[below] {$u$};
  \fill (pu) circle[shift only,radius=2pt] node[above] {$p_u$};
  \fill (pv) circle[shift only,radius=2pt] node[above] {$p_v$};
  \fill (x) circle[shift only,radius=2pt] node[above right] {$x$};
  \fill (y) circle[shift only,radius=2pt] node[above] {$y$};
  \fill (v) circle[shift only,radius=2pt] node[below] {$v$};
  \draw (x) -- (y) -- (pv) -- (v) edge[bend left] (u);
  \draw (u) -- (pu) -- (x);
\end{tikzpicture}

==> graphs/prune-stemple-d.tex <==
\begin{tikzpicture}[style=thick,xscale=0.8,yscale=0.48]
  \coordinate (gv) at (1.35, 2);
  \coordinate (pu) at (0.3, 1);
  \coordinate (c) at (1, 1);
  \coordinate (pv) at (1.7, 1);
  \coordinate (u) at (0, 0);
  \coordinate (v) at (2, 0);
  \fill (gv) circle[shift only,radius=2pt] node[above] {$gp_v$};
  \fill (pu) circle[shift only,radius=2pt] node[above left] {$p_u$};
  \fill (pv) circle[shift only,radius=2pt] node[above right] {$p_v$};
  \fill (u) circle[shift only,radius=2pt] node[below] {$u$};
  \fill (c) circle[shift only,radius=2pt] node[below] {$c$};
  \fill (v) circle[shift only,radius=2pt] node[below] {$v$};
  \draw (pu) -- (u) -- (v) -- (pv) -- (gv) -- (c) -- cycle;
\end{tikzpicture}

==> graphs/prune-stemple-e.tex <==
\begin{tikzpicture}[style=thick,xscale=-0.8,yscale=0.48]
  \coordinate (gv) at (1.35, 2);
  \coordinate (pu) at (0.3, 1);
  \coordinate (c) at (1, 1);
  \coordinate (pv) at (1.7, 1);
  \coordinate (u) at (0, 0);
  \coordinate (v) at (2, 0);
  \fill (gv) circle[shift only,radius=2pt] node[above] {$gp_v$};
  \fill (pu) circle[shift only,radius=2pt] node[above right] {$p_w$};
  \fill (pv) circle[shift only,radius=2pt] node[above left] {$p_v$};
  \fill (x) circle[shift only,radius=2pt] node[below] {$w$};
  \fill (c) circle[shift only,radius=2pt] node[below] {$c$};
  \fill (v) circle[shift only,radius=2pt] node[below] {$v$};
  \draw (pu) -- (u) -- (v) -- (pv) -- (gv) -- (c) -- cycle;
\end{tikzpicture}

==> graphs/stemple-7-a.tex <==
\begin{tikzpicture}[style=thick,scale=0.6,xscale=-1]
  \coordinate (1) at (90:2cm);
  \coordinate (2) at (90+1*51.428:2cm);
  \coordinate (3) at (90+2*51.428:2cm);
  \coordinate (4) at (90+3*51.428:2cm);
  \coordinate (5) at (90+4*51.428:2cm);
  \coordinate (6) at (90+5*51.428:2cm);
  \coordinate (7) at (90+6*51.428:2cm);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \draw (4) -- (6) -- (3) -- (5);
  \draw (1) -- (4);
  \draw (1) -- (5);
  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- cycle;
  \fill ($(1)!0.5!(4)$) circle[shift only,radius=2pt];
  \fill ($(1)!0.5!(5)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/stemple-7-b.tex <==
\begin{tikzpicture}[style=thick,scale=0.6,xscale=-1]
  \coordinate (1) at (90:2cm);
  \coordinate (2) at (90+1*51.428:2cm);
  \coordinate (3) at (90+2*51.428:2cm);
  \coordinate (4) at (90+3*51.428:2cm);
  \coordinate (5) at (90+4*51.428:2cm);
  \coordinate (6) at (90+5*51.428:2cm);
  \coordinate (7) at (90+6*51.428:2cm);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \draw (1) -- (3);
  \draw (1) -- (6);
  \draw (2) -- (5);
  \draw (7) -- (4);
  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- cycle;
  \fill ($(2)!0.5!(5)$) circle[shift only,radius=2pt];
  \fill ($(7)!0.5!(4)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/stemple-7-c.tex <==
\begin{tikzpicture}[style=thick,scale=0.6,xscale=-1]
  \coordinate (1) at (90:2cm);
  \coordinate (2) at (90+1*51.428:2cm);
  \coordinate (3) at (90+2*51.428:2cm);
  \coordinate (4) at (90+3*51.428:2cm);
  \coordinate (5) at (90+4*51.428:2cm);
  \coordinate (6) at (90+5*51.428:2cm);
  \coordinate (7) at (90+6*51.428:2cm);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \draw (2) -- (4);
  \draw (5) -- (7);
  \draw (3) -- (6);
  \draw (2) -- (6);
  \draw (3) -- (7);
  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- cycle;
  \fill ($(3)!0.5!(6)$) circle[shift only,radius=2pt];
  \fill ($(2)!0.6!(6)$) circle[shift only,radius=2pt];
  \fill ($(3)!0.4!(7)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/stemple-7-d.tex <==
\begin{tikzpicture}[style=thick,scale=0.6,xscale=-1]
  \coordinate (1) at (90:2cm);
  \coordinate (2) at (90+1*51.428:2cm);
  \coordinate (3) at (90+2*51.428:2cm);
  \coordinate (4) at (90+3*51.428:2cm);
  \coordinate (5) at (90+4*51.428:2cm);
  \coordinate (6) at (90+5*51.428:2cm);
  \coordinate (7) at (90+6*51.428:2cm);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \draw (2) -- (7);
  \draw (1) -- (5);
  \draw (1) -- (4);
  \draw (2) -- (5);
  \draw (3) -- (6);
  \draw (4) -- (7);
  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- cycle;
  \fill ($(1)!0.5!(5)$) circle[shift only,radius=2pt];
  \fill ($(1)!0.5!(4)$) circle[shift only,radius=2pt];
  \fill ($(2)!0.5!(5)$) circle[shift only,radius=2pt];
  \fill ($(3)!0.5!(6)$) circle[shift only,radius=2pt];
  \fill ($(4)!0.5!(7)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/stemple-7-e.tex <==
\begin{tikzpicture}[style=thick,scale=0.6,xscale=-1]
  \coordinate (1) at (90:2cm);
  \coordinate (2) at (90+1*51.428:2cm);
  \coordinate (3) at (90+2*51.428:2cm);
  \coordinate (4) at (90+3*51.428:2cm);
  \coordinate (5) at (90+4*51.428:2cm);
  \coordinate (6) at (90+5*51.428:2cm);
  \coordinate (7) at (90+6*51.428:2cm);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \draw (1) -- (4);
  \draw (1) -- (5);
  \draw (2) -- (5);
  \draw (2) -- (6);
  \draw (3) -- (6);
  \draw (3) -- (7);
  \draw (4) -- (7);
  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- cycle;
  \fill ($(1)!0.5!(4)$) circle[shift only,radius=2pt];
  \fill ($(1)!0.5!(5)$) circle[shift only,radius=2pt];
  \fill ($(2)!0.5!(5)$) circle[shift only,radius=2pt];
  \fill ($(2)!0.5!(6)$) circle[shift only,radius=2pt];
  \fill ($(3)!0.5!(6)$) circle[shift only,radius=2pt];
  \fill ($(3)!0.5!(7)$) circle[shift only,radius=2pt];
  \fill ($(4)!0.5!(7)$) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/stemple-7-f.tex <==
\begin{tikzpicture}[style=thick,scale=0.6,xscale=-1]
  \coordinate (1) at (90:2cm);
  \coordinate (2) at (90+1*51.428:2cm);
  \coordinate (3) at (90+2*51.428:2cm);
  \coordinate (4) at (90+3*51.428:2cm);
  \coordinate (5) at (90+4*51.428:2cm);
  \coordinate (6) at (90+5*51.428:2cm);
  \coordinate (7) at (90+6*51.428:2cm);
  \fill (1) circle[shift only,radius=2pt];
  \fill (2) circle[shift only,radius=2pt];
  \fill (3) circle[shift only,radius=2pt];
  \fill (4) circle[shift only,radius=2pt];
  \fill (5) circle[shift only,radius=2pt];
  \fill (6) circle[shift only,radius=2pt];
  \fill (7) circle[shift only,radius=2pt];
  \draw (1) -- (4);
  \draw (1) -- (5);
  \draw (2) -- (5);
  \draw (2) -- (6);
  \draw (3) -- (6);
  \draw (3) -- (7);
  \draw (4) -- (7);
  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- cycle;
\end{tikzpicture}

==> graphs/three-fingered-hand.tex <==
\begin{tikzpicture}[style=thick]
      \fill (0,0) circle[shift only,radius=2pt];
      \fill (0,1) circle[shift only,radius=2pt];
      \fill (-1,2) circle[shift only,radius=2pt];
      \fill (0,2) circle[shift only,radius=2pt];
      \fill (1,2) circle[shift only,radius=2pt];
      \fill (-1,3) circle[shift only,radius=2pt];
      \fill (0,3) circle[shift only,radius=2pt];
      \fill (1,3) circle[shift only,radius=2pt];
      \draw (0,0) -- (0,3);
      \draw (0,1) -- (-1,2) -- (-1,3);
      \draw (0,1) -- (1,2) -- (1,3);
    \end{tikzpicture}

==> graphs/unknown20.tex <==
\begin{tikzpicture}[style=thick]
  \foreach \x in {24,48,...,360}{
    \draw (\x:2cm) -- (\x+24:2cm);
    \fill (\x:2cm) circle[shift only,radius=2pt];
  }
  \coordinate (A) at (24:2cm);
  \coordinate (B) at (192:2cm);
  \draw (A) -- (B);
  \coordinate (C) at (120:2cm);
  \coordinate (D) at (288:2cm);
  \coordinate (CD) at (210:1.1cm);%($(C)!0.5!(D)$);
  \draw (C) -- (CD) -- (D);
  \fill (CD) circle[shift only,radius=2pt];
  \coordinate (E) at (72:2cm);
  \coordinate (F) at (240:2cm);
  \coordinate (EF) at ($(E)!0.3!(F)$);
  \draw (E) -- (EF) -- (F);
  \fill (EF) circle[shift only,radius=2pt];
  \coordinate (G) at (144:2cm);
  \coordinate (H) at (312:2cm);
  \coordinate (GGH) at ($(G)!1.0/3!(H)$);
  \coordinate (GHH) at ($(G)!2.3/3!(H)$);
  \draw (G) -- (GGH) -- (GHH) -- (H);
  \fill (GGH) circle[shift only,radius=2pt];
  \fill (GHH) circle[shift only,radius=2pt];
  \coordinate (EFGHH) at ($(EF)!0.5!(GHH)$);
  \draw (EF) -- (EFGHH) -- (GHH);
  \fill (EFGHH) circle[shift only,radius=2pt];
\end{tikzpicture}

==> graphs/widespread-petersen-wp3.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
      \draw (18:2.2cm) -- (90:2.2cm) -- (162:2.2cm) -- (234:2.2cm) --
      (306:2.2cm) -- cycle;
      \draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
      (234:1cm) -- cycle;
      \foreach \x in {18,90,162,234,306}{
        \draw (\x:1cm) -- (\x:1.6cm);
        \draw (\x:1.6cm) -- (\x:2.2cm);
        \fill (\x:2.2cm) circle[shift only,radius=2pt];
        \fill (\x:1.6cm) circle[shift only,radius=2pt];
        \fill (\x:1cm) circle[shift only,radius=2pt];
      }
    \end{tikzpicture}

==> graphs/widespread-petersen-wp4.tex <==
\begin{tikzpicture}[style=thick,scale=0.8]
      \draw (18:2.2cm) -- (90:2.2cm) -- (162:2.2cm) -- (234:2.2cm) --
      (306:2.2cm) -- cycle;
      \draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
      (234:1cm) -- cycle;
      \foreach \x in {18,90,162,234,306}{
        \draw (\x:1cm) -- (\x:1.4cm);
        \draw (\x:1.4cm) -- (\x:1.8cm);
        \draw (\x:1.8cm) -- (\x:2.2cm);
        \fill (\x:2.2cm) circle[shift only,radius=2pt];
        \fill (\x:1.8cm) circle[shift only,radius=2pt];
        \fill (\x:1.4cm) circle[shift only,radius=2pt];
        \fill (\x:1cm) circle[shift only,radius=2pt];
      }
    \end{tikzpicture}

==> graphs/widespread-petersen-wpk.tex <==
\begin{tikzpicture}[style=thick,yscale=-1,scale=0.8]
        \draw (0, 0) -- (0, 0.7) -- (0, 1.4) -- (0, 2.1) --(0, 2.8) to[bend right] cycle;
        \fill (0, 0) circle[shift only,radius=2pt] node[above right] {$v_{11}$};
        \fill (0, 0.7) circle[shift only,radius=2pt] node[above right]   {$v_{21}$};
        \fill (0, 1.4) circle[shift only,radius=2pt] node[above right] {$v_{31}$};
        \fill (0, 2.1) circle[shift only,radius=2pt] node[above right]   {$v_{41}$};
        \fill (0, 2.8) circle[shift only,radius=2pt] node[above right] {$v_{51}$};

        \fill (1, 0) circle[shift only,radius=2pt] node[above right] {$v_{12}$};
        \fill (1, 0.7) circle[shift only,radius=2pt] node[above right]   {$v_{22}$};
        \fill (1, 1.4) circle[shift only,radius=2pt] node[above right] {$v_{32}$};
        \fill (1, 2.1) circle[shift only,radius=2pt] node[above right]   {$v_{42}$};
        \fill (1, 2.8) circle[shift only,radius=2pt] node[above right] {$v_{52}$};

        \fill (2, 0) circle[shift only,radius=2pt] node[above right] {$v_{13}$};
        \fill (2, 0.7) circle[shift only,radius=2pt] node[above right]   {$v_{23}$};
        \fill (2, 1.4) circle[shift only,radius=2pt] node[above right] {$v_{33}$};
        \fill (2, 2.1) circle[shift only,radius=2pt] node[above right]   {$v_{43}$};
        \fill (2, 2.8) circle[shift only,radius=2pt] node[above right] {$v_{53}$};

        \fill (4, 0) circle[shift only,radius=2pt] node[above left] {$v_{1k}$};
        \fill (4, 0.7) circle[shift only,radius=2pt] node[above left]   {$v_{2k}$};
        \fill (4, 1.4) circle[shift only,radius=2pt] node[above left] {$v_{3k}$};
        \fill (4, 2.1) circle[shift only,radius=2pt] node[above left]   {$v_{4k}$};
        \fill (4, 2.8) circle[shift only,radius=2pt] node[above left] {$v_{5k}$};

        \draw (4, 0) to[bend left] (4, 1.4) to[bend left] (4, 2.8) to[bend left] (4, 0.7) to[bend left] (4, 2.1) to[bend left] cycle;
        \foreach \x in {0, 0.7,1.4,2.1,2.8}{
          \draw (0,\x) -- (2,\x);
          \draw[dashed] (2,\x) -- (4,\x);
        }
      \end{tikzpicture}

==> graphs/yu-oh-subdiv.tex <==
\begin{tikzpicture}[style=thick,scale=0.85]
        \foreach \x in {90,210,330}{
          \draw (\x:2.4cm) -- (\x+120:2.4cm);
          \draw (0,0) -- (\x+20:1cm);
          \draw (\x-180:1cm) -- (\x-20:1cm);
          \draw (\x:2.4cm) -- (\x+20:1cm);
          \draw (\x:2.4cm) -- (\x-20:1cm);
          \fill (\x:2.4cm) circle[shift only,radius=2pt];
          \fill ($(\x:2.4cm)!0.5!(\x+20:1cm)$) circle[shift only,radius=2pt];
          \fill ($(\x:2.4cm)!0.5!(\x-20:1cm)$) circle[shift only,radius=2pt];
        }
        \foreach \x in {30,70,110,150,190,230,270,310,350}{
          \draw (\x:1cm) -- (\x+40:1cm);
          \fill (\x:1cm) circle[shift only,radius=2pt];
        }
        \fill (0,0) circle[shift only,radius=2pt];
      \end{tikzpicture}

==> graphs/yu-oh.tex <==
\begin{tikzpicture}[style=thick,scale=0.85]
        \foreach \x in {90,210,330}{
          \draw (\x:2.4cm) -- (\x+120:2.4cm);
          \draw (\x:2.4cm) -- (\x+20:1cm);
          \draw (0,0) -- (\x+20:1cm);
          \draw (\x:2.4cm) -- (\x-20:1cm);
          \draw (\x-180:1cm) -- (\x-20:1cm);
          \fill (\x:2.4cm) circle[shift only,radius=2pt];
        }
        \foreach \x in {30,70,110,150,190,230,270,310,350}{
          \draw (\x:1cm) -- (\x+40:1cm);
          \fill (\x:1cm) circle[shift only,radius=2pt];
        }
        \fill (0,0) circle[shift only,radius=2pt];
      \end{tikzpicture}
